The Effect of Distortions on the Prediction of Visual Attention

Existing saliency models have been designed and evaluated for predicting the saliency in distortion-free images. However, in practice, the image quality is affected by a host of factors at several stages of the image processing pipeline such as acquisition, compression and transmission. Several studies have explored the effect of distortion on human visual attention; however, none of them have considered the performance of visual saliency models in the presence of distortion. Furthermore, given that one potential application of visual saliency prediction is to aid pooling of objective visual quality metrics, it is important to compare the performance of existing saliency models on distorted images. In this paper, we evaluate several state-of-the-art visual attention models over different databases consisting of distorted images with various types of distortions such as blur, noise and compression with varying levels of distortion severity. This paper also introduces new improved performance evaluation metrics that are shown to overcome shortcomings in existing performance metrics. We find that the performance of most models improves with moderate and high levels of distortions as compared to the near distortion-free case. In addition, model performance is also found to decrease with an increase in image complexity.

==> figures/TUD_SAUC_dist_type_Blur.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.56250,1.00000,0.43750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\textwidth,
height=0.5\textwidth,
area legend,
scale only axis,
xmin=0,
xmax=0.7,
ymin=0,
ymax=25,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
yticklabels={{SpectRes},{FTS},{CovSal},{BMS},{SCIA},{SIMCoarse},{RandomCS},{SIMFine},{Context},{GBVS},{Judd},{SDSRL},{SDSRG},{GBVSNoCB},{GAFFE},{SigSal},{AWS},{GR},{SUN},{HouNIPS},{ITTI},{ITTI2},{Torralba},{AIM}}
]
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=-0.00444444444444444\textwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
0.573775074758684	1\\
0.538567624003615	2\\
0.604764077161228	3\\
0.588298079142312	4\\
0.608696977110808	5\\
0.548964666938255	6\\
0.606190908567109	7\\
0.552787361337229	8\\
0.567171943659642	9\\
0.602468072155496	10\\
0.616026783646668	11\\
0.585784550117668	12\\
0.568228862467086	13\\
0.604354063105295	14\\
0.608105117427456	15\\
0.602846305648397	16\\
0.569420440360162	17\\
0.585923951283957	18\\
0.595311618697913	19\\
0.594854415260823	20\\
0.62203360486818	21\\
0.590621149147952	22\\
0.586592392218146	23\\
0.601799442869081	24\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
0	25\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
0.514802787736543	1\\
0.514805571534366	2\\
0.519336154430756	3\\
0.523614931347894	4\\
0.520626008653969	5\\
0.521795966085044	6\\
0.523892833828074	7\\
0.528448941513039	8\\
0.513675586374218	9\\
0.54495763005149	10\\
0.537123454622205	11\\
0.512986399825748	12\\
0.519474315516481	13\\
0.547105891635007	14\\
0.545833654941991	15\\
0.508143445113516	16\\
0.531407541074111	17\\
0.52392535303889	18\\
0.523818668912957	19\\
0.527167514114506	20\\
0.539099819668759	21\\
0.555191003164347	22\\
0.55112432647253	23\\
0.551341964553678	24\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=0.00444444444444444\textwidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {%
0.462338756984712	1\\
0.505769005246188	2\\
0.443148777103145	3\\
0.465724663680443	4\\
0.450574746539761	5\\
0.516169304675874	6\\
0.474435067406195	7\\
0.5286485235275	8\\
0.53004440204834	9\\
0.464113060717046	10\\
0.464807317439792	11\\
0.520957766335136	12\\
0.532738458288524	13\\
0.474920216141273	14\\
0.472826942330866	15\\
0.518291379510487	16\\
0.534989430538299	17\\
0.538481556422221	18\\
0.530144773106566	19\\
0.531626365226489	20\\
0.499431326195519	21\\
0.521824287248586	22\\
0.544978814515916	23\\
0.53872390165214	24\\
};
\end{axis}
\end{tikzpicture}%

==> figures/TUD_SAUC_dist_type_JPEG.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.56250,1.00000,0.43750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\textwidth,
height=0.5\textwidth,
area legend,
scale only axis,
xmin=0,
xmax=0.7,
ymin=0,
ymax=25,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
yticklabels={{SpectRes},{SCIA},{CovSal},{BMS},{GBVSNoCB},{GBVS},{FTS},{GAFFE},{RandomCS},{Judd},{ITTI},{SUN},{SigSal},{Context},{SDSRL},{SIMCoarse},{AWS},{SDSRG},{Torralba},{AIM},{HouNIPS},{GR},{SIMFine},{ITTI2}}
]
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=-0.00444444444444444\textwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
0.502744243448835	1\\
0.527473587426158	2\\
0.522492346656518	3\\
0.515397139809856	4\\
0.522286027290119	5\\
0.524736807726625	6\\
0.526100231953054	7\\
0.5314001927082	8\\
0.545455259019126	9\\
0.53242588302016	10\\
0.536757291683659	11\\
0.528518875029622	12\\
0.528305563829466	13\\
0.540048753561215	14\\
0.539583328647054	15\\
0.533676861796428	16\\
0.540567464052449	17\\
0.543913985931869	18\\
0.542191353198302	19\\
0.538155478739969	20\\
0.535999910969658	21\\
0.54422604306808	22\\
0.535750555400031	23\\
0.530682204319767	24\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
0	25\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
0.521364960989317	1\\
0.505501557875194	2\\
0.516008165797344	3\\
0.520442473983206	4\\
0.507949778235879	5\\
0.516450735104737	6\\
0.496571739592623	7\\
0.516485144081763	8\\
0.50897626434895	9\\
0.521320537137605	10\\
0.516333379075882	11\\
0.510244621796036	12\\
0.513187693483924	13\\
0.5127783291102	14\\
0.516358087759469	15\\
0.534455856996905	16\\
0.522081788659115	17\\
0.524270910077104	18\\
0.530109226973747	19\\
0.529223224158992	20\\
0.525666124486998	21\\
0.516575717997112	22\\
0.542613617767946	23\\
0.54995265873095	24\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=0.00444444444444444\textwidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {%
0.472673601872515	1\\
0.483369524025001	2\\
0.478034544353525	3\\
0.485038821395652	4\\
0.492340330668012	5\\
0.48302240298552	6\\
0.511588862759984	7\\
0.486392529865874	8\\
0.487663554249708	9\\
0.489069879488506	10\\
0.503377679808328	11\\
0.522343701402959	12\\
0.527473708010052	13\\
0.520702308287626	14\\
0.521189001183315	15\\
0.522310934827599	16\\
0.530089004333773	17\\
0.526936930584095	18\\
0.523495322643206	19\\
0.529509878828873	20\\
0.540416993111749	21\\
0.541772954165561	22\\
0.526426176094384	23\\
0.533500939994863	24\\
};
\end{axis}
\end{tikzpicture}%

==> figures/TUD_SAUC_dist_type_Noise.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.56250,1.00000,0.43750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\textwidth,
height=0.5\textwidth,
area legend,
scale only axis,
xmin=0,
xmax=0.7,
ymin=0,
ymax=25,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
yticklabels={{FTS},{BMS},{Context},{GR},{ITTI},{SDSRG},{SIMCoarse},{GAFFE},{SIMFine},{CovSal},{GBVSNoCB},{AWS},{SDSRL},{RandomCS},{GBVS},{Judd},{AIM},{SCIA},{Torralba},{HouNIPS},{SUN},{SigSal},{ITTI2},{SpectRes}}
]
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=-0.00444444444444444\textwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
0.521975759564857	1\\
0.516216015851995	2\\
0.543478864200934	3\\
0.537495061124903	4\\
0.547700385223615	5\\
0.538950341499848	6\\
0.542952111355982	7\\
0.541860020212015	8\\
0.542772153446111	9\\
0.546491468436246	10\\
0.541694831647044	11\\
0.540320956548379	12\\
0.551997698385692	13\\
0.546523917363625	14\\
0.543186438546231	15\\
0.547829331270164	16\\
0.545027479358664	17\\
0.551085331478305	18\\
0.547484485117861	19\\
0.550686829601169	20\\
0.576770225040364	21\\
0.557257531376988	22\\
0.542783871585151	23\\
0.558733595803219	24\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
0	25\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
0.524160564597184	1\\
0.54232171947502	2\\
0.538196343030286	3\\
0.528762725773867	4\\
0.544580296644339	5\\
0.538928589060695	6\\
0.54321662492959	7\\
0.553706334396808	8\\
0.543526885473369	9\\
0.553082702273894	10\\
0.550564333849706	11\\
0.536269865235787	12\\
0.546371677354366	13\\
0.556845815715919	14\\
0.554955326374215	15\\
0.559561545206508	16\\
0.543684320514786	17\\
0.550926883620796	18\\
0.544879335009155	19\\
0.549293262080298	20\\
0.532974636645937	21\\
0.554143882677577	22\\
0.556656916679667	23\\
0.556102707097718	24\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=0.00444444444444444\textwidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {%
0.4988226519801	1\\
0.492606966133332	2\\
0.474022757360997	3\\
0.500145520393693	4\\
0.475449352345422	5\\
0.496364487219323	6\\
0.489529180099255	7\\
0.482038034701078	8\\
0.498543432289383	9\\
0.48584941024382	10\\
0.493961501565089	11\\
0.509711757484602	12\\
0.489246828797041	13\\
0.485880471969439	14\\
0.492258831475035	15\\
0.485960983114515	16\\
0.510671735071611	17\\
0.498137938878862	18\\
0.509226913094459	19\\
0.504648371241594	20\\
0.496453220210181	21\\
0.497131375271292	22\\
0.523000108285841	23\\
0.520740295102633	24\\
};
\end{axis}
\end{tikzpicture}%

==> figures/TUD_SSKLD_dist_type_Blur.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.56250,1.00000,0.43750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\textwidth,
height=0.5\textwidth,
area legend,
scale only axis,
xmin=0,
xmax=16,
ymin=0,
ymax=25,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
yticklabels={{GAFFE},{SDSRG},{SIMFine},{SigSal},{ITTI2},{SDSRL},{SpectRes},{HouNIPS},{SIMCoarse},{GBVSNoCB},{FTS},{Context},{AIM},{AWS},{Torralba},{SUN},{GBVS},{Judd},{GR},{ITTI},{BMS},{RandomCS},{SCIA},{CovSal}}
]
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=-0.00444444444444444\textwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
10.8395620477682	1\\
10.4223763974665	2\\
11.0302839966051	3\\
11.4217788402791	4\\
10.239186710809	5\\
11.0713647760108	6\\
11.3240079352932	7\\
11.3991201622821	8\\
10.9886281792407	9\\
12.3247975759505	10\\
11.7482229228594	11\\
11.3958041114652	12\\
11.9597690011808	13\\
11.8820531144665	14\\
12.4765228849734	15\\
12.5498545940881	16\\
13.1725775826769	17\\
12.9278667615255	18\\
12.7147540061054	19\\
14.058605567981	20\\
13.4689894188749	21\\
14.8315218961076	22\\
15.8029599311401	23\\
14.6789090097348	24\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
0	25\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
7.31447373154175	1\\
7.96299725293739	2\\
7.43113244324717	3\\
7.51617351800457	4\\
7.59426732932993	5\\
8.88415201464542	6\\
7.62679262321959	7\\
8.0700353750828	8\\
8.36304361615645	9\\
7.52924263998589	10\\
7.2487485543064	11\\
8.54314227471667	12\\
7.87690099326471	13\\
8.27895673498221	14\\
8.35936025305164	15\\
7.93338686581842	16\\
7.90909386643148	17\\
8.17267451589261	18\\
9.09562114763044	19\\
8.06943120678187	20\\
8.78792130385597	21\\
9.1124508420985	22\\
9.47978259486104	23\\
9.73794509001846	24\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=0.00444444444444444\textwidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {%
4.78787066571877	1\\
4.95390054943836	2\\
5.25173454540648	3\\
4.84945540236787	4\\
6.49450293517865	5\\
4.46681199593154	6\\
5.4715746579548	7\\
5.2503961537801	8\\
5.37105352891348	9\\
4.87545624621604	10\\
5.73683627739273	11\\
5.07760990351104	12\\
5.24618161834775	13\\
5.55222731065565	14\\
5.10708103903586	15\\
5.5237548573871	16\\
5.43244519249087	17\\
5.48035971858959	18\\
5.17840412172403	19\\
5.4387494166271	20\\
6.62687639593218	21\\
6.16603579785271	22\\
7.02885312065712	23\\
8.09869500892906	24\\
};
\end{axis}
\end{tikzpicture}%

==> figures/TUD_SSKLD_dist_type_JPEG.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.56250,1.00000,0.43750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\textwidth,
height=0.5\textwidth,
area legend,
scale only axis,
xmin=0,
xmax=12,
ymin=0,
ymax=25,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
yticklabels={{SigSal},{AIM},{SDSRG},{SDSRL},{SpectRes},{GAFFE},{HouNIPS},{ITTI},{SIMFine},{SIMCoarse},{GBVS},{FTS},{Torralba},{GBVSNoCB},{Context},{ITTI2},{Judd},{AWS},{GR},{SUN},{BMS},{RandomCS},{SCIA},{CovSal}}
]
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=-0.00444444444444444\textwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
6.64304435903095	1\\
7.07770032300776	2\\
6.16258203164111	3\\
7.072915240208	4\\
7.00840595094143	5\\
7.63201967658074	6\\
7.11759451940421	7\\
7.91496950566999	8\\
7.18847429440018	9\\
7.11994439961761	10\\
7.80315030845856	11\\
7.58416553860127	12\\
7.67817864976894	13\\
7.51752092374137	14\\
7.48686506902108	15\\
7.28667484769035	16\\
7.09985764341276	17\\
8.17707950872277	18\\
8.18134846307259	19\\
7.76715369252515	20\\
8.76075839519248	21\\
8.93095994484109	22\\
8.41679037828075	23\\
10.135573080016	24\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
0	25\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
6.7565164888777	1\\
7.35341950835909	2\\
8.42108682997676	3\\
7.72145294293107	4\\
7.5660123138182	5\\
7.24317047058987	6\\
7.59711604514118	7\\
7.1346521396123	8\\
7.82465395335522	9\\
8.17576733872798	10\\
7.63720281960776	11\\
7.70709255777873	12\\
7.75791325273666	13\\
7.96275074474779	14\\
7.99701366018241	15\\
8.09809170313123	16\\
8.32572167656973	17\\
8.34942212864322	18\\
7.81747043683604	19\\
8.59272054972701	20\\
9.30008277530027	21\\
9.5438121735499	22\\
9.82947826378301	23\\
9.60250332120971	24\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=0.00444444444444444\textwidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {%
5.37331260401924	1\\
5.23156791745441	2\\
5.22311645109808	3\\
5.44678111108673	4\\
5.77440598347372	5\\
5.5643798034062	6\\
5.92806210164943	7\\
5.63382300604527	8\\
5.73820901571992	9\\
5.63806415061349	10\\
5.53602210821507	11\\
5.94008503407786	12\\
5.85907508371358	13\\
5.82123385832531	14\\
5.88604918793858	15\\
6.45146313818497	16\\
6.55317027155774	17\\
5.89945429422112	18\\
6.48504281097264	19\\
6.20291910857448	20\\
7.16762529250017	21\\
7.01687314111293	22\\
7.60960734744464	23\\
8.29351908222336	24\\
};
\end{axis}
\end{tikzpicture}%

==> figures/TUD_SSKLD_dist_type_Noise.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.56250,1.00000,0.43750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\textwidth,
height=0.5\textwidth,
area legend,
scale only axis,
xmin=0,
xmax=14,
ymin=0,
ymax=25,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
yticklabels={{SigSal},{GAFFE},{HouNIPS},{SpectRes},{ITTI},{GR},{SDSRG},{GBVSNoCB},{ITTI2},{FTS},{SDSRL},{AIM},{SUN},{Torralba},{SIMFine},{SIMCoarse},{GBVS},{Context},{AWS},{Judd},{BMS},{SCIA},{RandomCS},{CovSal}}
]
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=-0.00444444444444444\textwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
9.47518395013626	1\\
9.23650638103646	2\\
9.35026099337183	3\\
9.795922638319	4\\
9.4286430933202	5\\
9.21017333060948	6\\
9.81133760168377	7\\
10.5835390755232	8\\
10.0419233646863	9\\
10.3602148240078	10\\
10.6572298685276	11\\
10.5934805663846	12\\
10.28072540772	13\\
10.3692101854669	14\\
10.8241331687235	15\\
10.8525493334628	16\\
11.4751685809148	17\\
10.2806810042123	18\\
11.5172020829556	19\\
11.0344698850391	20\\
12.8292139598576	21\\
12.4013783713965	22\\
12.292408316862	23\\
13.5115632817873	24\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
0	25\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
7.74044329151642	1\\
8.3907761652816	2\\
7.6013780489279	3\\
8.06857654523087	4\\
8.60703070841932	5\\
8.26823111086973	6\\
8.37852388597148	7\\
8.22619245731906	8\\
8.60456310913717	9\\
8.33810266219678	10\\
8.15604817523086	11\\
8.40166880750793	12\\
8.20531152973033	13\\
8.53108945433372	14\\
8.37517603114061	15\\
8.78679411379089	16\\
8.76106633262074	17\\
9.12594209477694	18\\
8.78845372878452	19\\
9.10900361298905	20\\
10.2044251494012	21\\
10.2865012739983	22\\
11.1499264346023	23\\
10.6063470562543	24\\
};
\addplot[xbar,bar width=0.00177777777777778\textwidth,bar shift=0.00444444444444444\textwidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {%
5.76506777852659	1\\
5.84828912424187	2\\
6.53114480647487	3\\
5.91726414411873	4\\
5.8355944143338	5\\
6.44132649863794	6\\
6.05899297868447	7\\
5.98476902542756	8\\
6.50876770959761	9\\
6.46166689809269	10\\
6.35048769505656	11\\
6.18821357463797	12\\
6.73588999606767	13\\
6.61224335795029	14\\
6.54617790884595	15\\
6.18619927106213	16\\
5.70636872055163	17\\
6.58596529337808	18\\
6.4382472351069	19\\
7.11555734970527	20\\
6.78091182364127	21\\
8.15117516818852	22\\
7.85721232798118	23\\
8.73981006293262	24\\
};
\end{axis}
\end{tikzpicture}%

==> figures/mit_toronto_res_AUCShuff2col.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.94843\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.5,
ymax=0.75,
%at={(0.03,0.97)}
legend to name=badlegend,
legend style={legend pos=north east,legend cell align=center,align=center,font=\footnotesize,legend columns=1}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.684700758364161\\
2	0.710413291186334\\
3	0.70945308559947\\
4	0.542524629227758\\
5	0.686964160383078\\
6	0.589416113910797\\
7	0.581020343827812\\
8	0.595897106347302\\
9	0.619478251753461\\
10	0.620923449396726\\
11	0.681338666422198\\
12	0.682513869155317\\
13	0.609128391723198\\
14	0.599447136012995\\
15	0.620834111907826\\
16	0.575941630325078\\
17	0.700379484288894\\
18	0.702536815568237\\
19	0.696298381850869\\
20	0.6683316249365\\
21	0.670208564243203\\
22	0.676511171192454\\
23	0.656902624997977\\
24	0.678517024082637\\
};
\addlegendentry{Toronto};

\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.692664991558388\\
2	0.703241369257717\\
3	0.706990723390186\\
4	0.587635666196183\\
5	0.686943822400017\\
6	0.621975205480359\\
7	0.587143466564781\\
8	0.628045559838633\\
9	0.646251858416437\\
10	0.669128167631475\\
11	0.686512592614881\\
12	0.677771547509849\\
13	0.638778784587306\\
14	0.607899132807593\\
15	0.649953033453578\\
16	0.606849342901679\\
17	0.675906396796027\\
18	0.671641978319247\\
19	0.683258704509767\\
20	0.598200403191638\\
21	0.595000039937643\\
22	0.668436044408819\\
23	0.579754768160801\\
24	0.6870645762818\\
};
\addlegendentry{MIT};

\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0357941834451902,-0.0424528301886792,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0760626398210291,-0.0424528301886792,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.116331096196868,-0.0424528301886792,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.156599552572707,-0.0424528301886792,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.196868008948546,-0.0424528301886792,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.237136465324385,-0.0424528301886792,0) {SCIA};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.275167785234899,-0.0424528301886792,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.315436241610738,-0.0424528301886792,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.355704697986577,-0.0424528301886792,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.395973154362416,-0.0424528301886792,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.436241610738255,-0.0424528301886792,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.476510067114094,-0.0424528301886792,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.514541387024609,-0.0424528301886792,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.554809843400447,-0.0424528301886792,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.595078299776286,-0.0424528301886792,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.635346756152125,-0.0424528301886792,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.675615212527964,-0.0424528301886792,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.715883668903803,-0.0424528301886792,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.753914988814318,-0.0424528301886792,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.794183445190157,-0.0424528301886792,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.834451901565995,-0.0424528301886792,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.874720357941834,-0.0424528301886792,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.914988814317673,-0.0424528301886792,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.955257270693512,-0.0424528301886792,0) {Torralba};
\end{axis}
\end{tikzpicture}%
\ref{badlegend}

==> figures/mit_toronto_res_semd2col.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.94843\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1.5,
ymax=2
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.64338509031908\\
2	1.76638519931995\\
3	1.74958195589975\\
4	1.72510244179004\\
5	1.75725045309066\\
6	1.73741507908367\\
7	1.56769090194788\\
8	1.60797584540712\\
9	1.66042314773871\\
10	1.63796075101129\\
11	1.68834332499272\\
12	1.69965388862652\\
13	1.62258653013711\\
14	1.52821869544828\\
15	1.53155009522497\\
16	1.64642809801448\\
17	1.76523474022663\\
18	1.81148737205295\\
19	1.69506691320106\\
20	1.69282306914694\\
21	1.7105287823076\\
22	1.69388934135172\\
23	1.64913333323714\\
24	1.6549970650543\\
};
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.83791930319304\\
2	1.97023995664449\\
3	1.94384464749594\\
4	1.95843357961907\\
5	1.9612715015234\\
6	1.97169690776575\\
7	1.78198351257388\\
8	1.83104170273886\\
9	1.86689564107895\\
10	1.89845301857858\\
11	1.86882393571981\\
12	1.92966106443518\\
13	1.86587237187284\\
14	1.68880856644599\\
15	1.75227088713458\\
16	1.87600649044935\\
17	1.90938088175371\\
18	1.95597230531432\\
19	1.88799176606812\\
20	1.7089499870117\\
21	1.72426899258405\\
22	1.91291619952155\\
23	1.56938152759454\\
24	1.85343246855385\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0357941834451902,-0.0424528301886792,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0760626398210291,-0.0424528301886792,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.116331096196868,-0.0424528301886792,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.156599552572707,-0.0424528301886792,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.196868008948546,-0.0424528301886792,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.237136465324385,-0.0424528301886792,0) {SCIA};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.275167785234899,-0.0424528301886792,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.315436241610738,-0.0424528301886792,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.355704697986577,-0.0424528301886792,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.395973154362416,-0.0424528301886792,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.436241610738255,-0.0424528301886792,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.476510067114094,-0.0424528301886792,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.514541387024609,-0.0424528301886792,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.554809843400447,-0.0424528301886792,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.595078299776286,-0.0424528301886792,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.635346756152125,-0.0424528301886792,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.675615212527964,-0.0424528301886792,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.715883668903803,-0.0424528301886792,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.753914988814318,-0.0424528301886792,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.794183445190157,-0.0424528301886792,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.834451901565995,-0.0424528301886792,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.874720357941834,-0.0424528301886792,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.914988814317673,-0.0424528301886792,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.955257270693512,-0.0424528301886792,0) {Torralba};
\end{axis}
\end{tikzpicture}%

==> figures/mit_toronto_res_sjsd2col.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.94843\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.7,
ymax=0.95
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.778406230561174\\
2	0.819165804374568\\
3	0.809645453301766\\
4	0.844442322834731\\
5	0.819683156708605\\
6	0.840024058031671\\
7	0.766687066634658\\
8	0.776346409262408\\
9	0.799724992830541\\
10	0.789097606171234\\
11	0.794887705764211\\
12	0.800831612271683\\
13	0.799317682500237\\
14	0.751624210827311\\
15	0.762890909191621\\
16	0.809515384423517\\
17	0.818296925058261\\
18	0.825769462149824\\
19	0.792910698494499\\
20	0.805555873904508\\
21	0.809703801293841\\
22	0.803133621042976\\
23	0.782315962256032\\
24	0.783420508828169\\
};
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.825894900137568\\
2	0.864675197397662\\
3	0.853920500839295\\
4	0.887920480232205\\
5	0.864050420649785\\
6	0.883693192726452\\
7	0.814837935514149\\
8	0.831121310370127\\
9	0.845738792951109\\
10	0.848101068825734\\
11	0.838474726874366\\
12	0.853915086326575\\
13	0.850988026780876\\
14	0.791527406359512\\
15	0.821253212843023\\
16	0.855689527602304\\
17	0.847887600127537\\
18	0.856860255119402\\
19	0.841525324369176\\
20	0.755726206509104\\
21	0.759802725345244\\
22	0.850682071566597\\
23	0.734045894411865\\
24	0.834341827918045\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0357941834451902,-0.0424528301886792,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0760626398210291,-0.0424528301886792,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.116331096196868,-0.0424528301886792,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.156599552572707,-0.0424528301886792,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.196868008948546,-0.0424528301886792,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.237136465324385,-0.0424528301886792,0) {SCIA};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.275167785234899,-0.0424528301886792,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.315436241610738,-0.0424528301886792,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.355704697986577,-0.0424528301886792,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.395973154362416,-0.0424528301886792,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.436241610738255,-0.0424528301886792,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.476510067114094,-0.0424528301886792,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.514541387024609,-0.0424528301886792,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.554809843400447,-0.0424528301886792,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.595078299776286,-0.0424528301886792,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.635346756152125,-0.0424528301886792,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.675615212527964,-0.0424528301886792,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.715883668903803,-0.0424528301886792,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.753914988814318,-0.0424528301886792,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.794183445190157,-0.0424528301886792,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.834451901565995,-0.0424528301886792,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.874720357941834,-0.0424528301886792,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.914988814317673,-0.0424528301886792,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.955257270693512,-0.0424528301886792,0) {Torralba};
\end{axis}
\end{tikzpicture}%

==> figures/mit_toronto_res_snss2col.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.94843\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.2,
ymax=1.2
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.63064498377852\\
2	1.00063035226107\\
3	1.16927160240646\\
4	0.290149411675749\\
5	0.890957144306964\\
6	0.640236881298359\\
7	0.285037886197931\\
8	0.297064466607153\\
9	0.478674928017182\\
10	0.45441170335791\\
11	0.667965169300779\\
12	0.934785632817778\\
13	0.416420752291807\\
14	0.568384233532141\\
15	0.450172057346951\\
16	0.364921537615805\\
17	0.810333366132713\\
18	0.947501515573448\\
19	0.983904653688433\\
20	0.819928506382878\\
21	0.835751713936985\\
22	0.774265856145854\\
23	0.595978779902279\\
24	0.628808882969029\\
};
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.597655475429455\\
2	0.954613595558\\
3	0.960047199970568\\
4	0.582397476600191\\
5	0.802517900380763\\
6	0.881420348271831\\
7	0.3193264529352\\
8	0.411470402835313\\
9	0.602566325538551\\
10	0.708107317987034\\
11	0.578919029870847\\
12	0.872575760990885\\
13	0.541271504779525\\
14	0.465597585551808\\
15	0.421454311741958\\
16	0.424596054116244\\
17	0.615685132557649\\
18	0.751279727417906\\
19	0.800437015156939\\
20	0.788824754900382\\
21	0.813187167353347\\
22	0.738965786821232\\
23	0.463890388880294\\
24	0.59820806828109\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0357941834451902,-0.0471698113207547,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0760626398210291,-0.0471698113207547,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.116331096196868,-0.0471698113207547,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.156599552572707,-0.0471698113207547,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.196868008948546,-0.0471698113207547,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.237136465324385,-0.0471698113207547,0) {SCIA};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.275167785234899,-0.0471698113207547,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.315436241610738,-0.0471698113207547,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.355704697986577,-0.0471698113207547,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.395973154362416,-0.0471698113207547,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.436241610738255,-0.0471698113207547,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.476510067114094,-0.0471698113207547,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.514541387024609,-0.0471698113207547,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.554809843400447,-0.0471698113207547,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.595078299776286,-0.0471698113207547,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.635346756152125,-0.0471698113207547,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.675615212527964,-0.0471698113207547,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.715883668903803,-0.0471698113207547,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.753914988814318,-0.0471698113207547,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.794183445190157,-0.0471698113207547,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.834451901565995,-0.0471698113207547,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.874720357941834,-0.0471698113207547,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.914988814317673,-0.0471698113207547,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.955257270693512,-0.0471698113207547,0) {Torralba};
\end{axis}
\end{tikzpicture}%

==> figures/mit_toronto_res_sskld2col.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.94843\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.05,
ymax=0.4
]
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.236334475257729\\
2	0.257345422213379\\
3	0.299147627702234\\
4	0.0622166154621486\\
5	0.239799904228963\\
6	0.213114140698118\\
7	0.127351866644052\\
8	0.194330136681152\\
9	0.182918907471967\\
10	0.189289088537462\\
11	0.279499110954524\\
12	0.314096438593862\\
13	0.187316842490308\\
14	0.283295563823402\\
15	0.199886225793763\\
16	0.136122821991764\\
17	0.219849422888071\\
18	0.3723224301281\\
19	0.289969698957268\\
20	0.277370586165601\\
21	0.255759468406728\\
22	0.268606313591695\\
23	0.213638384398674\\
24	0.22514372885593\\
};
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.254323189701408\\
2	0.197693054518464\\
3	0.255116579802249\\
4	0.0983268805950581\\
5	0.200525825021769\\
6	0.282117688426105\\
7	0.125294116118717\\
8	0.20915250521491\\
9	0.186279498150329\\
10	0.201223122279886\\
11	0.241706408885032\\
12	0.210291084339924\\
13	0.179227152779548\\
14	0.190641331942432\\
15	0.206587582040678\\
16	0.149956695591529\\
17	0.227549773634559\\
18	0.256334031200312\\
19	0.216724237347234\\
20	0.214223172989377\\
21	0.206761853452449\\
22	0.200012186791594\\
23	0.22694372277609\\
24	0.242404051433646\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0357941834451902,-0.0471698113207547,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0760626398210291,-0.0471698113207547,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.116331096196868,-0.0471698113207547,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.156599552572707,-0.0471698113207547,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.196868008948546,-0.0471698113207547,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.237136465324385,-0.0471698113207547,0) {SCIA};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.275167785234899,-0.0471698113207547,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.315436241610738,-0.0471698113207547,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.355704697986577,-0.0471698113207547,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.395973154362416,-0.0471698113207547,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.436241610738255,-0.0471698113207547,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.476510067114094,-0.0471698113207547,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.514541387024609,-0.0471698113207547,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.554809843400447,-0.0471698113207547,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.595078299776286,-0.0471698113207547,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.635346756152125,-0.0471698113207547,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.675615212527964,-0.0471698113207547,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.715883668903803,-0.0471698113207547,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.753914988814318,-0.0471698113207547,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.794183445190157,-0.0471698113207547,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.834451901565995,-0.0471698113207547,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.874720357941834,-0.0471698113207547,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.914988814317673,-0.0471698113207547,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.955257270693512,-0.0471698113207547,0) {Torralba};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SAUC_dist_type_Easy.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.486506839599354,
ymax=0.761292015021609,
ylabel={SAUC},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.5 ,0.55,0.6 ,0.65,0.7 ,0.75},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.600343363260164\\
2	0.573700606543573\\
3	0.600509423431826\\
4	0.611403236080552\\
5	0.62926073717903\\
6	0.625499111056838\\
7	0.640468517169259\\
8	0.620504866288171\\
9	0.651290475622999\\
10	0.628561010855628\\
11	0.633516581406601\\
12	0.642893317361881\\
13	0.646591031265774\\
14	0.643231438889561\\
15	0.653596656523588\\
16	0.648788230040744\\
17	0.651594798093416\\
18	0.657562062021564\\
19	0.652174749430569\\
20	0.646044190023771\\
21	0.648208058852246\\
22	0.660330452045374\\
23	0.670157234286132\\
24	0.675253127456803\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.56536114860422\\
2	0.581077086110559\\
3	0.582831884540001\\
4	0.588971354319581\\
5	0.611343908377628\\
6	0.606821334047494\\
7	0.614606405112524\\
8	0.631655225161743\\
9	0.630167896981902\\
10	0.641752563772442\\
11	0.639804346623191\\
12	0.639826762309935\\
13	0.643242514398843\\
14	0.641754192995814\\
15	0.646953786964866\\
16	0.647039100760327\\
17	0.65302310437774\\
18	0.649591855826273\\
19	0.659426123657184\\
20	0.657552164266958\\
21	0.661612800313686\\
22	0.668271248563288\\
23	0.678403794329137\\
24	0.679048542897522\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.545965726165799\\
2	0.58858237542926\\
3	0.574992263592668\\
4	0.581044972641125\\
5	0.60022956599256\\
6	0.608965162147341\\
7	0.625979582863915\\
8	0.647916726786333\\
9	0.627541456456102\\
10	0.652110595337362\\
11	0.651441247945831\\
12	0.645103585400443\\
13	0.64520607642508\\
14	0.65096312392148\\
15	0.652573744324299\\
16	0.659137967054745\\
17	0.656823363779205\\
18	0.658788381076129\\
19	0.662183544783226\\
20	0.672163468869239\\
21	0.675126904354479\\
22	0.680686279386186\\
23	0.692083650019645\\
24	0.690072909286375\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.570556746010061\\
2	0.581120022694464\\
3	0.586111190521499\\
4	0.593806521013753\\
5	0.613611403849739\\
6	0.613761869083891\\
7	0.627018168381899\\
8	0.633358939412083\\
9	0.636333276353668\\
10	0.640808056655144\\
11	0.641587391991875\\
12	0.64260788835742\\
13	0.645013207363232\\
14	0.645316251935618\\
15	0.651041395937584\\
16	0.651655099285272\\
17	0.653813755416787\\
18	0.655314099641322\\
19	0.657928139290326\\
20	0.658586607719989\\
21	0.661649254506803\\
22	0.669762659998283\\
23	0.680214892878305\\
24	0.681458193213567\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {BMS};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SAUC_dist_type_Hard.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.486506839599354,
ymax=0.761292015021609,
ylabel={SAUC},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.5 ,0.55,0.6 ,0.65,0.7 ,0.75},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.540563155110394\\
2	0.590117909713788\\
3	0.606950470467397\\
4	0.609540647717472\\
5	0.622871173689007\\
6	0.624612205016383\\
7	0.618318452067083\\
8	0.609606688047822\\
9	0.633878144214882\\
10	0.620605182555001\\
11	0.631042933100473\\
12	0.632831448388451\\
13	0.643474274425516\\
14	0.631452875530189\\
15	0.634335722424864\\
16	0.639418103297261\\
17	0.651254514830507\\
18	0.637417449036663\\
19	0.629921590734767\\
20	0.639631643774973\\
21	0.647854811283823\\
22	0.649030032584987\\
23	0.647661663020868\\
24	0.64477976575072\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.548210843008843\\
2	0.569218005577004\\
3	0.57102349741197\\
4	0.581233520988294\\
5	0.593123788920459\\
6	0.595645290977123\\
7	0.604911967521517\\
8	0.615421614198373\\
9	0.613324846271541\\
10	0.620292799748768\\
11	0.610472983635369\\
12	0.619398586034789\\
13	0.621641377051884\\
14	0.62148731590232\\
15	0.622702812269208\\
16	0.622456066620269\\
17	0.619892277260206\\
18	0.625727912171541\\
19	0.634060850346161\\
20	0.632632305565297\\
21	0.62955748990368\\
22	0.630907491684569\\
23	0.634540623086103\\
24	0.643586695837317\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.552480955807661\\
2	0.567200156152433\\
3	0.54982115200018\\
4	0.569545263491527\\
5	0.579201290232598\\
6	0.585212232059157\\
7	0.608888805329182\\
8	0.618420945906664\\
9	0.601406518823896\\
10	0.611953217291274\\
11	0.612956097329758\\
12	0.611704123429924\\
13	0.606997148829216\\
14	0.621502228365102\\
15	0.619553477737208\\
16	0.618060961873863\\
17	0.608889343677873\\
18	0.624068955715344\\
19	0.628107336361718\\
20	0.628431245797059\\
21	0.627763513537533\\
22	0.633513276115779\\
23	0.634237121927623\\
24	0.639224783503995\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.547084984642299\\
2	0.575512023814408\\
3	0.575931706626516\\
4	0.586773144065764\\
5	0.598398750947355\\
6	0.601823242684221\\
7	0.610706408305927\\
8	0.61448308271762\\
9	0.616203169770106\\
10	0.617617066531681\\
11	0.618157338021867\\
12	0.621311385951055\\
13	0.624037600102205\\
14	0.624814139932537\\
15	0.625530670810427\\
16	0.626645043930464\\
17	0.626678711922862\\
18	0.629071438974516\\
19	0.630696592480882\\
20	0.633565065045776\\
21	0.635058604908345\\
22	0.637816933461778\\
23	0.638813136011531\\
24	0.642530415030677\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {AWS};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SAUC_dist_type_Medium.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.486506839599354,
ymax=0.761292015021609,
ylabel={SAUC},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,draw=black,fill=white,legend cell align=left},
ytick = {0.5 ,0.55,0.6 ,0.65,0.7 ,0.75},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{1	0.556993371504284\\
2	0.612377239075912\\
3	0.593365773693809\\
4	0.62486367632264\\
5	0.622551926075345\\
6	0.653561653194826\\
7	0.627718369699239\\
8	0.645219434851685\\
9	0.655018540204132\\
10	0.657493782593261\\
11	0.653699236345795\\
12	0.631519139187647\\
13	0.643847637058115\\
14	0.663324859661319\\
15	0.652176287261719\\
16	0.6546400237234\\
17	0.663966311608687\\
18	0.66224534737028\\
19	0.655774473835227\\
20	0.651418121647925\\
21	0.658261527735506\\
22	0.651610584277936\\
23	0.6652603235934\\
24	0.669621552135164\\
};
\addlegendentry{064};

\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{1	0.564882763208183\\
2	0.576833330740136\\
3	0.585052246228901\\
4	0.588870883020944\\
5	0.593170702817947\\
6	0.619450964036069\\
7	0.634157986744609\\
8	0.626558922148133\\
9	0.627756646400501\\
10	0.632736484538294\\
11	0.635591615858398\\
12	0.640168172223967\\
13	0.639886018496848\\
14	0.645862716327021\\
15	0.648698787900203\\
16	0.650390991377376\\
17	0.648471536239891\\
18	0.649274857886337\\
19	0.651842132192287\\
20	0.655658673515295\\
21	0.657834908545454\\
22	0.661303886444516\\
23	0.660540880044522\\
24	0.66513380963784\\
};
\addlegendentry{128};

\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{1	0.557750839922075\\
2	0.554272150885695\\
3	0.587667590291538\\
4	0.574870897421138\\
5	0.576558190887762\\
6	0.603169908314116\\
7	0.632760521872912\\
8	0.624582326866291\\
9	0.626933889923896\\
10	0.621735151480762\\
11	0.628348772229125\\
12	0.646299642333099\\
13	0.647322966746245\\
14	0.643684825012082\\
15	0.653459216595978\\
16	0.653920137266629\\
17	0.646982728963966\\
18	0.651487398784209\\
19	0.657121372005185\\
20	0.659813144852475\\
21	0.661355392637503\\
22	0.666940499784777\\
23	0.66505607195383\\
24	0.668129688623306\\
};
\addlegendentry{256};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{1	0.559875658211514\\
2	0.581160906900581\\
3	0.588695203404749\\
4	0.596201818921574\\
5	0.597426939927018\\
6	0.62539417518167\\
7	0.631545626105587\\
8	0.63212022795537\\
9	0.636569692176176\\
10	0.637321806204106\\
11	0.639213208144439\\
12	0.639328984581571\\
13	0.64368554076707\\
14	0.650957467000141\\
15	0.6514447639193\\
16	0.652983717455801\\
17	0.653140192270848\\
18	0.654335868013609\\
19	0.654912659344233\\
20	0.655629980005231\\
21	0.659150609639488\\
22	0.659951656835743\\
23	0.663619091863917\\
24	0.667628350132103\\
};
\addlegendentry{Average};

\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {BMS};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SEMD_dist_type_Easy.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.417914900919072,
ymax=2.08395532448465,
ylabel={SEMD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.5,1  ,1.5,2  },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.572537826975192\\
2	1.41509252309181\\
3	1.49125350662292\\
4	1.46569212051597\\
5	1.6600419322325\\
6	1.48913934751206\\
7	1.66057333434726\\
8	1.68961802953877\\
9	1.67703715112857\\
10	1.69752278580971\\
11	1.66383104434123\\
12	1.68845386491442\\
13	1.67440977995182\\
14	1.69244190037776\\
15	1.69066284702332\\
16	1.73537884961727\\
17	1.62938545737113\\
18	1.74593190253601\\
19	1.7548524419598\\
20	1.74445652480357\\
21	1.75343482867115\\
22	1.76534232863602\\
23	1.8945048404406\\
24	1.89242863941264\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.597460626798068\\
2	1.44174125149367\\
3	1.48224527768881\\
4	1.50731920369735\\
5	1.595032882491\\
6	1.69099829020061\\
7	1.63415425734147\\
8	1.63073668409407\\
9	1.6516655998896\\
10	1.67071288041901\\
11	1.65806824797594\\
12	1.68306846043113\\
13	1.68870704783096\\
14	1.70070864275596\\
15	1.71495641500298\\
16	1.72353305874851\\
17	1.7637805975353\\
18	1.75033160839918\\
19	1.74103100508823\\
20	1.75521033696935\\
21	1.81083969701472\\
22	1.796390947846\\
23	1.83677012875166\\
24	1.85409353212684\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.612644333695124\\
2	1.41392363676148\\
3	1.4838607771707\\
4	1.52510433867445\\
5	1.57273647840231\\
6	1.71321702054082\\
7	1.64729769392979\\
8	1.62951112258715\\
9	1.6275030981691\\
10	1.62367672276979\\
11	1.6809164763463\\
12	1.67856622547503\\
13	1.70375139476279\\
14	1.69742951508949\\
15	1.72810947955838\\
16	1.70875328279713\\
17	1.80471630247582\\
18	1.72838195335685\\
19	1.74969718388997\\
20	1.75774812466116\\
21	1.81189605966342\\
22	1.81707259190425\\
23	1.79394689011724\\
24	1.79966795090163\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.594214262489461\\
2	1.42358580378232\\
3	1.48578652049415\\
4	1.49937188762926\\
5	1.60927043104193\\
6	1.63111821941783\\
7	1.64734176187284\\
8	1.64995527874\\
9	1.65206861639575\\
10	1.66397079633284\\
11	1.66760525622116\\
12	1.68336285027353\\
13	1.68895607418186\\
14	1.69686001940774\\
15	1.71124291386156\\
16	1.72255506372097\\
17	1.73262745246075\\
18	1.74154848809735\\
19	1.74852687697933\\
20	1.75247166214469\\
21	1.79205686178309\\
22	1.79293528946209\\
23	1.84174061976983\\
24	1.8487300408137\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00404040404040404,-0.029673590504451,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.029673590504451,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.029673590504451,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.029673590504451,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.029673590504451,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.029673590504451,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.029673590504451,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.029673590504451,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.029673590504451,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.029673590504451,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.029673590504451,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.029673590504451,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.029673590504451,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.029673590504451,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.029673590504451,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.029673590504451,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.029673590504451,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.029673590504451,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.029673590504451,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.029673590504451,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.029673590504451,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.029673590504451,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.029673590504451,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.029673590504451,0) {ITTI};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SEMD_dist_type_Hard.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.417914900919072,
ymax=2.08395532448465,
ylabel={SEMD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.5,1  ,1.5,2  },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.485576783577349\\
2	1.28850339642583\\
3	1.31224958379333\\
4	1.38526260430279\\
5	1.28763262560914\\
6	1.54263420416775\\
7	1.52243699837527\\
8	1.55073160480261\\
9	1.52413231826779\\
10	1.52814417676297\\
11	1.54552154305633\\
12	1.58059692905412\\
13	1.56703614338328\\
14	1.43368388037104\\
15	1.54702834223505\\
16	1.6073415002016\\
17	1.599654099194\\
18	1.61835191724595\\
19	1.53280353471266\\
20	1.5724607819275\\
21	1.65404412085171\\
22	1.61259009363619\\
23	1.82734896919375\\
24	1.83791218226832\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.46434988991008\\
2	1.24871359847036\\
3	1.31078887232856\\
4	1.38815713364627\\
5	1.56328972080317\\
6	1.48994415002592\\
7	1.49580971283325\\
8	1.51158130781837\\
9	1.53919173216774\\
10	1.55479515760122\\
11	1.54862317052112\\
12	1.53188951424877\\
13	1.55904021205306\\
14	1.60748863021597\\
15	1.58360538616381\\
16	1.57283240411449\\
17	1.571650928283\\
18	1.58534194615427\\
19	1.59952471807944\\
20	1.63120454364642\\
21	1.63900107307002\\
22	1.67172754007231\\
23	1.75673333122641\\
24	1.7715229997924\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.485938701078487\\
2	1.27668231820851\\
3	1.3202059669048\\
4	1.46119507828095\\
5	1.57040382758561\\
6	1.46899237469879\\
7	1.49198742928192\\
8	1.52994845049555\\
9	1.57429845519596\\
10	1.55639686419194\\
11	1.5716454036503\\
12	1.56121218534039\\
13	1.55298054979329\\
14	1.64802775772253\\
15	1.61099923744271\\
16	1.56645722042389\\
17	1.58862574844906\\
18	1.56055472919166\\
19	1.65437312216231\\
20	1.69468030725216\\
21	1.64910042193797\\
22	1.69502277577325\\
23	1.67988392341135\\
24	1.74627803799237\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.478621791521972\\
2	1.2712997710349\\
3	1.31441480767556\\
4	1.41153827207667\\
5	1.47377539133264\\
6	1.50052357629749\\
7	1.50341138016348\\
8	1.53075378770551\\
9	1.54587416854383\\
10	1.54644539951871\\
11	1.55526337240925\\
12	1.5578995428811\\
13	1.55968563507654\\
14	1.56306675610318\\
15	1.58054432194719\\
16	1.58221037491333\\
17	1.58664359197536\\
18	1.58808286419729\\
19	1.5955671249848\\
20	1.6327818776087\\
21	1.64738187195323\\
22	1.65978013649392\\
23	1.75465540794384\\
24	1.7852377400177\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00404040404040404,-0.029673590504451,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.029673590504451,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.029673590504451,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.029673590504451,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.029673590504451,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.029673590504451,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.029673590504451,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.029673590504451,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.029673590504451,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.029673590504451,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.029673590504451,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.029673590504451,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.029673590504451,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.029673590504451,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.029673590504451,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.029673590504451,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.029673590504451,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.029673590504451,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.029673590504451,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.029673590504451,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.029673590504451,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.029673590504451,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.029673590504451,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.029673590504451,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SEMD_dist_type_Medium.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.417914900919072,
ymax=2.08395532448465,
ylabel={SEMD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.5,1  ,1.5,2  },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.509428540305973\\
2	1.37462848248881\\
3	1.45769987482106\\
4	1.43935450518798\\
5	1.61055647773732\\
6	1.40252801478712\\
7	1.66172936489469\\
8	1.61691349261609\\
9	1.65444079973996\\
10	1.67489304326805\\
11	1.66316348254504\\
12	1.63694681551157\\
13	1.65672512265263\\
14	1.67258873743109\\
15	1.67317336637488\\
16	1.70199020898376\\
17	1.71250951577114\\
18	1.7692746742307\\
19	1.76728629775571\\
20	1.7250899622144\\
21	1.67329907807458\\
22	1.78439058948619\\
23	1.88109949573394\\
24	1.88975969794697\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.544420643253773\\
2	1.38698283847521\\
3	1.44052476180686\\
4	1.48219905524833\\
5	1.56745804604537\\
6	1.65623858706233\\
7	1.60025060350176\\
8	1.62608605620655\\
9	1.62647404739706\\
10	1.63491785706299\\
11	1.62284195670853\\
12	1.64708897277884\\
13	1.67421172891134\\
14	1.67272682982153\\
15	1.69639191386552\\
16	1.71652101578565\\
17	1.70832804526792\\
18	1.72771242911999\\
19	1.75418400790931\\
20	1.76241186731671\\
21	1.81043435506204\\
22	1.80124411408739\\
23	1.82195757246807\\
24	1.84298612649773\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.533363724520334\\
2	1.36883995938472\\
3	1.45039016781061\\
4	1.49651487135607\\
5	1.53005718540386\\
6	1.66385378983092\\
7	1.56190287633485\\
8	1.62290648773325\\
9	1.61418178739881\\
10	1.59376549927084\\
11	1.6279627375617\\
12	1.6387859261611\\
13	1.67319365910744\\
14	1.6603653669382\\
15	1.72099519015369\\
16	1.69102148518648\\
17	1.72507285352874\\
18	1.68913506780055\\
19	1.74822307761643\\
20	1.78239409182408\\
21	1.81843040307523\\
22	1.78318305102219\\
23	1.74689728489227\\
24	1.76354179665708\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.529070969360027\\
2	1.37681709344958\\
3	1.44953826814617\\
4	1.47268947726413\\
5	1.56935723639552\\
6	1.57420679722679\\
7	1.60796094824377\\
8	1.62196867885196\\
9	1.63169887817861\\
10	1.63452546653396\\
11	1.63798939227176\\
12	1.64094057148384\\
13	1.66804350355713\\
14	1.66856031139694\\
15	1.69685349013136\\
16	1.7031775699853\\
17	1.7153034715226\\
18	1.72870739038375\\
19	1.75656446109382\\
20	1.75663197378506\\
21	1.76738794540395\\
22	1.78960591819859\\
23	1.81665145103143\\
24	1.83209587370059\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00404040404040404,-0.029673590504451,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.029673590504451,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.029673590504451,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.029673590504451,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.029673590504451,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.029673590504451,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.029673590504451,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.029673590504451,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.029673590504451,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.029673590504451,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.029673590504451,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.029673590504451,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.029673590504451,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.029673590504451,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.029673590504451,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.029673590504451,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.029673590504451,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.029673590504451,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.029673590504451,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.029673590504451,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.029673590504451,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.029673590504451,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.029673590504451,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.029673590504451,0) {ITTI};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SJSD_dist_type_Easy.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.322303702521356,
ymax=0.943909334486764,
ylabel={SJSD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4,0.5,0.6,0.7,0.8,0.9},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.385616826205389\\
2	0.719706280185706\\
3	0.736637533106261\\
4	0.755579538945873\\
5	0.719044879405256\\
6	0.776890839441443\\
7	0.792064695419664\\
8	0.778443506122976\\
9	0.777956197864739\\
10	0.782691112702265\\
11	0.782684997672722\\
12	0.751352190112408\\
13	0.787370853715912\\
14	0.799973975500088\\
15	0.801243911805559\\
16	0.813770939584019\\
17	0.796245032459172\\
18	0.8064437805364\\
19	0.809022964278661\\
20	0.802626302190115\\
21	0.80513007914878\\
22	0.80978178165635\\
23	0.854141122621186\\
24	0.858099394987967\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.391248765385332\\
2	0.721351290231801\\
3	0.729066493797234\\
4	0.75912487515978\\
5	0.784730040135028\\
6	0.769851759940148\\
7	0.77410251738594\\
8	0.780058175306496\\
9	0.781741190871273\\
10	0.780730548008477\\
11	0.78305109025\\
12	0.798354016741648\\
13	0.789342895831511\\
14	0.787521938825396\\
15	0.796229065778416\\
16	0.790191837731694\\
17	0.803466938370446\\
18	0.798179517403975\\
19	0.802634631768602\\
20	0.804137618325697\\
21	0.810420426246022\\
22	0.829037631518006\\
23	0.840366282669879\\
24	0.840659302183748\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.399315404610949\\
2	0.706517638796335\\
3	0.729730569601925\\
4	0.762262079991027\\
5	0.783821170057604\\
6	0.772387205990265\\
7	0.76598593107405\\
8	0.781625916540628\\
9	0.782557595092314\\
10	0.779224989419426\\
11	0.783063657546014\\
12	0.81021931710165\\
13	0.784223381062733\\
14	0.78256937539208\\
15	0.794215712981988\\
16	0.791208538968848\\
17	0.801385170244037\\
18	0.797724197493586\\
19	0.793669601333749\\
20	0.809289741379983\\
21	0.812756256224249\\
22	0.82952239566027\\
23	0.822447858522889\\
24	0.830906746640165\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.392060332067224\\
2	0.715858403071281\\
3	0.731811532168473\\
4	0.75898883136556\\
5	0.762532029865963\\
6	0.773043268457285\\
7	0.777384381293218\\
8	0.7800425326567\\
9	0.780751661276109\\
10	0.780882216710056\\
11	0.782933248489579\\
12	0.786641841318569\\
13	0.786979043536719\\
14	0.790021763239188\\
15	0.797229563521988\\
16	0.798390438761521\\
17	0.800365713691218\\
18	0.800782498477987\\
19	0.801775732460337\\
20	0.805351220631932\\
21	0.80943558720635\\
22	0.822780602944875\\
23	0.838985087937985\\
24	0.84322181460396\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SJSD_dist_type_Hard.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.322303702521356,
ymax=0.943909334486764,
ylabel={SJSD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4,0.5,0.6,0.7,0.8,0.9},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.3621926668674\\
2	0.663759382065568\\
3	0.685594893395591\\
4	0.644823709781778\\
5	0.68343535667439\\
6	0.733781413877291\\
7	0.749225789443385\\
8	0.746239108390817\\
9	0.741899030904439\\
10	0.759651103854142\\
11	0.747949072019138\\
12	0.755667950519346\\
13	0.755341360731493\\
14	0.73487435547157\\
15	0.766699963540578\\
16	0.74772461297853\\
17	0.746929386532415\\
18	0.772565666201761\\
19	0.780669031654393\\
20	0.782280700350778\\
21	0.789500674499115\\
22	0.773298241022976\\
23	0.840026351854012\\
24	0.850503613179394\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.358115225023729\\
2	0.654858019654469\\
3	0.683521611469316\\
4	0.752248595824769\\
5	0.748378193900135\\
6	0.726952798591042\\
7	0.735045113901767\\
8	0.742723491999456\\
9	0.748715406662282\\
10	0.745522618446739\\
11	0.746379090124976\\
12	0.751399951561542\\
13	0.752850042574753\\
14	0.767512910306404\\
15	0.759854061856385\\
16	0.76477446660589\\
17	0.772096064564688\\
18	0.772077130661636\\
19	0.777394364288325\\
20	0.776675009978954\\
21	0.783439466698926\\
22	0.796639188563188\\
23	0.822446064937368\\
24	0.83469764861629\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.36142254164041\\
2	0.665079419376614\\
3	0.686368892812208\\
4	0.75652969952545\\
5	0.770359540618603\\
6	0.751171082033155\\
7	0.738295981319047\\
8	0.743872634149528\\
9	0.754012226508265\\
10	0.742795884579407\\
11	0.754184972869204\\
12	0.748068186895614\\
13	0.759101702130955\\
14	0.782809346648463\\
15	0.75964390351879\\
16	0.776113237991517\\
17	0.793821430107284\\
18	0.784815838335674\\
19	0.774683643872521\\
20	0.783316050482231\\
21	0.778579396793151\\
22	0.803470136321091\\
23	0.799017208549222\\
24	0.827015008892479\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.36057681117718\\
2	0.661232273698884\\
3	0.685161799225705\\
4	0.717867335043999\\
5	0.734057697064376\\
6	0.737301764833829\\
7	0.7408556282214\\
8	0.744278411513267\\
9	0.748208888024995\\
10	0.74932320229343\\
11	0.749504378337773\\
12	0.751712029658834\\
13	0.755764368479067\\
14	0.761732204142146\\
15	0.762065976305251\\
16	0.762870772525312\\
17	0.770948960401462\\
18	0.776486211733024\\
19	0.77758234660508\\
20	0.780757253603988\\
21	0.783839845997064\\
22	0.791135855302418\\
23	0.820496541780201\\
24	0.837405423562721\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SJSD_dist_type_Medium.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.322303702521356,
ymax=0.943909334486764,
ylabel={SJSD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4,0.5,0.6,0.7,0.8,0.9},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.376567158038809\\
2	0.70777198746527\\
3	0.726086968408237\\
4	0.688778585077025\\
5	0.750136458357169\\
6	0.783049485762873\\
7	0.776894192126436\\
8	0.778946934102719\\
9	0.77444040799315\\
10	0.795242454269678\\
11	0.776699037119066\\
12	0.777842281682321\\
13	0.801232921181621\\
14	0.796863085115438\\
15	0.804086111037029\\
16	0.797033917818979\\
17	0.80711058126572\\
18	0.799203120261879\\
19	0.790590803630612\\
20	0.771952847627658\\
21	0.808472147683178\\
22	0.82245111509228\\
23	0.857741078221474\\
24	0.85723788130642\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.385524540169754\\
2	0.709453099381676\\
3	0.722070257319314\\
4	0.777592355438109\\
5	0.755296587221841\\
6	0.769957123406166\\
7	0.771275439334514\\
8	0.769169657040729\\
9	0.779885064615108\\
10	0.779768774423102\\
11	0.783625494586538\\
12	0.789892063642778\\
13	0.789690411027826\\
14	0.796533238227577\\
15	0.798273790541511\\
16	0.802554736219444\\
17	0.798342682899502\\
18	0.799817810979387\\
19	0.809783608071963\\
20	0.820464158534615\\
21	0.805048176734266\\
22	0.835203679876767\\
23	0.84219420059361\\
24	0.846650336283354\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.385169216358831\\
2	0.693494854951312\\
3	0.721701475634349\\
4	0.77791957716731\\
5	0.760956642805332\\
6	0.75786709283355\\
7	0.766812458296758\\
8	0.771389710845957\\
9	0.776380628991218\\
10	0.765662596361063\\
11	0.78146828346468\\
12	0.794927659954639\\
13	0.785073750637669\\
14	0.793786701026789\\
15	0.788536418163875\\
16	0.794475732283412\\
17	0.788769830531639\\
18	0.806244843464531\\
19	0.812691570578243\\
20	0.82535414583369\\
21	0.805840301387158\\
22	0.830595268181544\\
23	0.821868827246148\\
24	0.821080051636814\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.382420304855798\\
2	0.703573313932753\\
3	0.7232862337873\\
4	0.748096839227481\\
5	0.755463229461447\\
6	0.770291234000863\\
7	0.771660696585903\\
8	0.773168767329802\\
9	0.776902033866492\\
10	0.780224608351281\\
11	0.780597605056761\\
12	0.787554001759912\\
13	0.791999027615706\\
14	0.795727674789934\\
15	0.796965439914138\\
16	0.798021462107278\\
17	0.798074364898953\\
18	0.801755258235266\\
19	0.804355327426939\\
20	0.805923717331988\\
21	0.806453541934868\\
22	0.829416687716864\\
23	0.840601368687077\\
24	0.841656089742196\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {ITTI};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SNSS_dist_type_Easy.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.0908419745906792,
ymax=1.04860616005264,
ylabel={SNSS},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1  },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.291065622658898\\
2	0.383992201998516\\
3	0.405562494052137\\
4	0.342303569728509\\
5	0.410403195843156\\
6	0.511348005493424\\
7	0.648873346901438\\
8	0.602066880938912\\
9	0.484334052475267\\
10	0.52191575585763\\
11	0.55450215246066\\
12	0.536443100948817\\
13	0.577347124280805\\
14	0.532702506132751\\
15	0.537673393265573\\
16	0.5462592558896\\
17	0.542595218198461\\
18	0.600747234500128\\
19	0.621472887945167\\
20	0.725239496468464\\
21	0.673649860510194\\
22	0.684852314730807\\
23	0.733031348266167\\
24	0.753490107456795\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.344370604984829\\
2	0.35511999525927\\
3	0.371429236519423\\
4	0.415546167641315\\
5	0.435503287330217\\
6	0.451295845887552\\
7	0.456377123998515\\
8	0.503018352061288\\
9	0.557023709876449\\
10	0.556564885434648\\
11	0.572131269042933\\
12	0.586971096591937\\
13	0.588045535392793\\
14	0.594807346156481\\
15	0.621451581997962\\
16	0.63382046996142\\
17	0.63847212170418\\
18	0.625444943451553\\
19	0.632502264483445\\
20	0.685099806050784\\
21	0.717836094147976\\
22	0.729240625382016\\
23	0.809709812996388\\
24	0.806121967882454\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.404299834669438\\
2	0.355482357209139\\
3	0.37676348403885\\
4	0.508932750802668\\
5	0.496346653719133\\
6	0.465751362456179\\
7	0.364135018639006\\
8	0.537828100334645\\
9	0.632440569307086\\
10	0.604591541395884\\
11	0.610902200224878\\
12	0.636820629219352\\
13	0.612714579035765\\
14	0.65544016707579\\
15	0.68144609107988\\
16	0.686053335618857\\
17	0.720429966985005\\
18	0.684325849367991\\
19	0.680342150871266\\
20	0.634575944609382\\
21	0.772552674102261\\
22	0.76940389997614\\
23	0.882836775604607\\
24	0.878265783853534\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.346578687437722\\
2	0.364864851488975\\
3	0.384585071536803\\
4	0.42226082939083\\
5	0.447417712297502\\
6	0.476131737945718\\
7	0.489795163179653\\
8	0.547637777778282\\
9	0.557932777219601\\
10	0.561024060896054\\
11	0.579178540576157\\
12	0.586744942253369\\
13	0.592702412903121\\
14	0.594316673121674\\
15	0.613523688781138\\
16	0.622044353823292\\
17	0.633832435629215\\
18	0.636839342439891\\
19	0.644772434433293\\
20	0.681638415709543\\
21	0.72134620958681\\
22	0.727832280029654\\
23	0.808525978955721\\
24	0.812625953064261\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {BMS};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SNSS_dist_type_Hard.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.0908419745906792,
ymax=1.04860616005264,
ylabel={SNSS},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1  },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.100935527322977\\
2	0.325766618268681\\
3	0.351663260675071\\
4	0.286057473862568\\
5	0.375376630800766\\
6	0.404529426949558\\
7	0.424988903031141\\
8	0.488698196105562\\
9	0.401627682031494\\
10	0.402970117770848\\
11	0.459431264603598\\
12	0.485834178300961\\
13	0.457987759180247\\
14	0.444717691185442\\
15	0.45611315802629\\
16	0.476996849500087\\
17	0.496707089585392\\
18	0.664739741754262\\
19	0.626213248666617\\
20	0.553276749045355\\
21	0.578448440637867\\
22	0.618300817939913\\
23	0.599085649077089\\
24	0.791947689156181\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.143837120643224\\
2	0.231665234523652\\
3	0.263115722690922\\
4	0.338006544418997\\
5	0.333535344465083\\
6	0.375462080123012\\
7	0.374486975922792\\
8	0.397400908510287\\
9	0.432358344456378\\
10	0.418957136033557\\
11	0.403554392895386\\
12	0.422134020650114\\
13	0.443814198709943\\
14	0.439212855873516\\
15	0.480248828032656\\
16	0.479047004408972\\
17	0.470608574559619\\
18	0.462028817476154\\
19	0.53576752051927\\
20	0.535479866715438\\
21	0.545713548957318\\
22	0.537741827424515\\
23	0.600095429534133\\
24	0.608653404909264\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.173062911868437\\
2	0.2160455018876\\
3	0.242282440078372\\
4	0.391987896278209\\
5	0.328927920417408\\
6	0.377231937445281\\
7	0.400687379489679\\
8	0.365220425560995\\
9	0.423140777658908\\
10	0.445985737997771\\
11	0.447067770367344\\
12	0.404674307238494\\
13	0.442806918231283\\
14	0.464071968610155\\
15	0.494530863593043\\
16	0.489149659813967\\
17	0.484447906815746\\
18	0.35843742539845\\
19	0.494894147785387\\
20	0.56873937042059\\
21	0.573855039816058\\
22	0.572410693370828\\
23	0.608015384297126\\
24	0.525732444333297\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.139278519944879\\
2	0.257825784893311\\
3	0.285687141148122\\
4	0.338683971519925\\
5	0.345946631894419\\
6	0.385741148172617\\
7	0.400054419481204\\
8	0.417106510058948\\
9	0.419042268048927\\
10	0.422637663934058\\
11	0.436684475955443\\
12	0.43754750206319\\
13	0.448202958707158\\
14	0.449334171889704\\
15	0.47696428321733\\
16	0.481731171241009\\
17	0.483921190320252\\
18	0.495068661542955\\
19	0.552291638990425\\
20	0.552498662060461\\
21	0.566005676470414\\
22	0.576151112911752\\
23	0.602398820969449\\
24	0.642111179466248\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {SCIA};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SNSS_dist_type_Medium.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.0908419745906792,
ymax=1.04860616005264,
ylabel={SNSS},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1  },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.224741908684429\\
2	0.338053102680557\\
3	0.428180514253534\\
4	0.376036240614244\\
5	0.316406588709446\\
6	0.448672162333023\\
7	0.529682689835877\\
8	0.443244464885741\\
9	0.522491555275111\\
10	0.491268068948395\\
11	0.472185846170976\\
12	0.547864986446603\\
13	0.724145745135597\\
14	0.477444008059652\\
15	0.663001390179128\\
16	0.522323169931894\\
17	0.593475770945103\\
18	0.605400943767617\\
19	0.581609554523084\\
20	0.661823710556228\\
21	0.595295630908884\\
22	0.674095775143692\\
23	0.700933416090352\\
24	0.953278327320582\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.253948336881989\\
2	0.255597658723314\\
3	0.329313293464481\\
4	0.395757710926084\\
5	0.409361106341381\\
6	0.457290267336811\\
7	0.46055757115467\\
8	0.477921753116721\\
9	0.497035892022375\\
10	0.522236395880974\\
11	0.53801276758442\\
12	0.535382965050478\\
13	0.519423645504209\\
14	0.570325304560491\\
15	0.555879263537879\\
16	0.601823876693847\\
17	0.605345072149778\\
18	0.618489981575488\\
19	0.620760826338204\\
20	0.613859017768058\\
21	0.648532340481411\\
22	0.622486808686758\\
23	0.705217744172923\\
24	0.766138952242439\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.232784662177814\\
2	0.230472564013033\\
3	0.287523543467785\\
4	0.386879976045875\\
5	0.464936092244231\\
6	0.459073575106826\\
7	0.422539990404502\\
8	0.5038919597939\\
9	0.481521623923771\\
10	0.530391517396481\\
11	0.542938043797404\\
12	0.541495323016915\\
13	0.399565999479537\\
14	0.611959086637633\\
15	0.487627155522832\\
16	0.637729017758682\\
17	0.609935312688922\\
18	0.610264306661202\\
19	0.64569321556703\\
20	0.602871931139738\\
21	0.655262835031121\\
22	0.619033737542453\\
23	0.720682101852687\\
24	0.665508025441858\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.237158302581411\\
2	0.274707775138968\\
3	0.348339117061933\\
4	0.386224642528734\\
5	0.396901262431686\\
6	0.45501200159222\\
7	0.470926750465016\\
8	0.475019392598788\\
9	0.500349690407086\\
10	0.514631994075283\\
11	0.517712219184267\\
12	0.541581091504665\\
13	0.547711796706448\\
14	0.553242799752592\\
15	0.568835936413279\\
16	0.587292021461474\\
17	0.602918718594601\\
18	0.611385077334769\\
19	0.616021198809439\\
20	0.626184886488008\\
21	0.633030268807139\\
22	0.638538773790967\\
23	0.708944420705321\\
24	0.794975101668293\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {SCIA};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SSKLD_dist_type_Easy.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=8.25638568744857,
ymax=17.5139742896068,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {9 ,10,11,12,13,14,15,16,17},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	12.4385916388399\\
2	12.4353004316766\\
3	12.2761332243285\\
4	11.7714809359986\\
5	12.8622488483966\\
6	13.0000772515529\\
7	13.0513753874511\\
8	13.3571857978181\\
9	13.6198069515865\\
10	13.0925074635624\\
11	13.3224054541766\\
12	13.7415980252564\\
13	13.4922842701024\\
14	13.3305917566046\\
15	14.0377082976447\\
16	13.952004436047\\
17	13.8392130801452\\
18	14.2122458432079\\
19	14.0712658413133\\
20	14.9223776183423\\
21	15.3162283597782\\
22	14.9767393405726\\
23	15.4673792506625\\
24	15.8904356183843\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	11.6731123025661\\
2	11.8904762883994\\
3	11.6510869906635\\
4	11.912242655224\\
5	11.9807689617156\\
6	12.415303468711\\
7	12.5906000929368\\
8	12.5422787138044\\
9	12.5721877679423\\
10	12.7102482798183\\
11	13.0767614966745\\
12	13.0435286274222\\
13	13.0937072545033\\
14	13.0584869414108\\
15	12.9484647460352\\
16	13.0163624099418\\
17	13.2389942681304\\
18	13.3035608458169\\
19	13.2833713288402\\
20	14.0472626130176\\
21	14.3588588955422\\
22	14.3759135583784\\
23	14.5642156532687\\
24	14.6195200508718\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	11.1934982735878\\
2	11.1522003772066\\
3	11.9635134175096\\
4	12.2101768347536\\
5	11.12740971199\\
6	12.2889982626885\\
7	12.5328424021039\\
8	12.7050035936816\\
9	12.4790152160197\\
10	13.1944302143615\\
11	12.6125132900003\\
12	12.6732229069575\\
13	12.8919523090335\\
14	13.2239898775285\\
15	12.7637244014924\\
16	12.8060967308519\\
17	12.9275062031507\\
18	13.0395596083763\\
19	13.3159507216144\\
20	13.7833483455373\\
21	13.3698559288456\\
22	14.3576656040115\\
23	14.0526515558267\\
24	14.2666152869149\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	11.7684007383313\\
2	11.8259923657609\\
3	11.9635778775005\\
4	11.9646334753254\\
5	11.9901425073674\\
6	12.5681263276508\\
7	12.7249392941639\\
8	12.8681560351014\\
9	12.8903366451829\\
10	12.9990619859141\\
11	13.0038934136171\\
12	13.1527831865454\\
13	13.1593146112131\\
14	13.2043561918479\\
15	13.2499658150574\\
16	13.2581545256136\\
17	13.3352378504754\\
18	13.518455432467\\
19	13.5568626305893\\
20	14.2509961922991\\
21	14.348314394722\\
22	14.5701061676541\\
23	14.6947488199193\\
24	14.925523652057\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0328358208955224,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0328358208955224,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0328358208955224,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0328358208955224,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0328358208955224,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0328358208955224,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0328358208955224,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0328358208955224,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0328358208955224,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0328358208955224,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0328358208955224,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0328358208955224,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0328358208955224,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0328358208955224,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0328358208955224,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0328358208955224,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0328358208955224,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0328358208955224,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0328358208955224,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0328358208955224,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0328358208955224,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0328358208955224,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0328358208955224,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0328358208955224,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SSKLD_dist_type_Hard.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=8.25638568744857,
ymax=17.5139742896068,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {9 ,10,11,12,13,14,15,16,17},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	9.96076425203888\\
2	10.1061907608868\\
3	10.8780005548597\\
4	9.86048508126126\\
5	10.7909028036818\\
6	11.2500383821504\\
7	11.2326546339937\\
8	11.2702953974123\\
9	11.2352505139052\\
10	10.9388685107018\\
11	10.8803392597182\\
12	10.9863035030491\\
13	11.1770121761683\\
14	11.1536708286264\\
15	11.4879022830048\\
16	11.8756770416465\\
17	11.2260570934796\\
18	12.0895392592533\\
19	11.9536358712805\\
20	12.8699323699027\\
21	12.579551312813\\
22	13.3660472328927\\
23	14.1961831685313\\
24	14.1151875299591\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	9.17376187494285\\
2	9.36690544138562\\
3	9.81792376503233\\
4	10.1551105370817\\
5	10.446569097609\\
6	10.3701476401949\\
7	10.2707288788325\\
8	10.335324442087\\
9	10.2534582610523\\
10	10.5008258752614\\
11	10.5532544619243\\
12	10.7901425833577\\
13	11.2207062778121\\
14	11.1225439763136\\
15	10.9665812529322\\
16	11.1012342412302\\
17	11.1741563929784\\
18	11.1089840800917\\
19	11.3246013594438\\
20	11.5607729110152\\
21	11.9072185686219\\
22	12.0785016397781\\
23	12.5658953981352\\
24	12.8118745294771\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	9.28619009279219\\
2	9.28079069844232\\
3	9.87226132801642\\
4	10.7231579552645\\
5	10.2191098931426\\
6	9.87922715027952\\
7	10.3345628499651\\
8	10.4159220479212\\
9	10.5859436895401\\
10	10.6349884862279\\
11	10.6915238821131\\
12	10.7230970424457\\
13	10.8957039135019\\
14	11.2735365498842\\
15	11.1750879573128\\
16	10.8255914866979\\
17	11.5090693729167\\
18	10.7765065834456\\
19	11.1992105922219\\
20	11.5856965428287\\
21	11.9432414245639\\
22	12.1591355246628\\
23	11.5991497754063\\
24	12.8868382452995\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	9.47357207325798\\
2	9.58462896690491\\
3	10.1893952159695\\
4	10.2462511912025\\
5	10.4855272648111\\
6	10.4998043908749\\
7	10.6126487875971\\
8	10.6738472958068\\
9	10.6915508214992\\
10	10.691560957397\\
11	10.7083725345852\\
12	10.8331810429508\\
13	11.0978074558274\\
14	11.1832504516081\\
15	11.2098571644166\\
16	11.2675009231915\\
17	11.3030942864582\\
18	11.3250099742636\\
19	11.4924826076487\\
20	12.0054672745822\\
21	12.1433371019996\\
22	12.5345614657779\\
23	12.7870761140243\\
24	13.2713001015786\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0328358208955224,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0328358208955224,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0328358208955224,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0328358208955224,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0328358208955224,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0328358208955224,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0328358208955224,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0328358208955224,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0328358208955224,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0328358208955224,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0328358208955224,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0328358208955224,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0328358208955224,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0328358208955224,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0328358208955224,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0328358208955224,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0328358208955224,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0328358208955224,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0328358208955224,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0328358208955224,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0328358208955224,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0328358208955224,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0328358208955224,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0328358208955224,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_JuddLowRes_SSKLD_dist_type_Medium.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=8.25638568744857,
ymax=17.5139742896068,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {9 ,10,11,12,13,14,15,16,17},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	11.5134760250242\\
2	11.6106553409031\\
3	11.394791332893\\
4	10.8437376974708\\
5	12.400867634458\\
6	13.1979593297271\\
7	12.7603890136611\\
8	12.4091147395616\\
9	13.0085006329529\\
10	12.804173848026\\
11	13.938550183324\\
12	13.4102016151622\\
13	13.4654187467044\\
14	13.7468042804732\\
15	13.9011570074678\\
16	13.5753620423626\\
17	13.3282128872478\\
18	13.9050387509\\
19	14.4925807312094\\
20	14.3538975044602\\
21	15.0649235350781\\
22	15.0240993813813\\
23	15.4617425662568\\
24	15.9217948087334\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	10.723302095494\\
2	10.9147421907124\\
3	11.1591944018836\\
4	11.4094808718916\\
5	11.5403558742938\\
6	11.8407884709129\\
7	11.9239770208974\\
8	12.1679964339168\\
9	12.3606592150596\\
10	12.8745812516954\\
11	12.5276740863266\\
12	12.8171736347015\\
13	12.9182305470634\\
14	13.0280046176294\\
15	13.0749207458085\\
16	13.2047325398555\\
17	13.453313346294\\
18	13.4154447473089\\
19	13.5820937488694\\
20	13.8431063231663\\
21	13.3744697652573\\
22	13.8719690141007\\
23	14.4202257612372\\
24	14.7732864066983\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	9.87419387798387\\
2	10.2568759181155\\
3	10.7179269737153\\
4	11.0890372553165\\
5	11.2817159939415\\
6	10.8915962393796\\
7	11.4743519526905\\
8	11.9976708535758\\
9	11.7820483199003\\
10	12.6218185718952\\
11	11.8678529737658\\
12	12.1548111123956\\
13	12.1721204866002\\
14	12.3237084533404\\
15	12.2110782291097\\
16	12.7066805605048\\
17	12.8616600227906\\
18	12.9639852966738\\
19	12.6760596684512\\
20	13.0807001290291\\
21	12.9335059917918\\
22	12.8270879267374\\
23	13.2737433728524\\
24	13.0666646887804\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	10.703657332834\\
2	10.9274244832437\\
3	11.0906375694973\\
4	11.114085274893\\
5	11.7409798342311\\
6	11.9767813466732\\
7	12.0529059957497\\
8	12.1915940090181\\
9	12.3837360559709\\
10	12.7668578905389\\
11	12.7780257478055\\
12	12.7940621207531\\
13	12.8519232601227\\
14	13.0328391171477\\
15	13.062385327462\\
16	13.1622583809076\\
17	13.2143954187775\\
18	13.4281562649609\\
19	13.58357804951\\
20	13.7592346522185\\
21	13.7909664307091\\
22	13.9077187740731\\
23	14.3852372334488\\
24	14.5872486347374\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0328358208955224,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0328358208955224,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0328358208955224,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0328358208955224,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0328358208955224,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0328358208955224,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0328358208955224,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0328358208955224,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0328358208955224,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0328358208955224,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0328358208955224,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0328358208955224,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0328358208955224,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0328358208955224,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0328358208955224,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0328358208955224,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0328358208955224,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0328358208955224,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0328358208955224,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0328358208955224,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0328358208955224,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0328358208955224,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0328358208955224,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0328358208955224,0) {ITTI};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SAUC_dist_type_Blur.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.39883389939283,
ymax=0.671652895645101,
ylabel={SAUC},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4 ,0.45,0.5 ,0.55,0.6 ,0.65},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.461633660795434\\
2	0.51379359794644\\
3	0.552031884825757\\
4	0.503597449538042\\
5	0.547114999410845\\
6	0.585720496672006\\
7	0.519463048596588\\
8	0.598478066014809\\
9	0.555929185565372\\
10	0.539038851348863\\
11	0.530122879026346\\
12	0.540401391923069\\
13	0.559038463961013\\
14	0.560666337609829\\
15	0.527190030851621\\
16	0.57543646526714\\
17	0.539755143713458\\
18	0.547937778280028\\
19	0.542506445278021\\
20	0.607301796345831\\
21	0.552401078908262\\
22	0.532146069186501\\
23	0.538084232491604\\
24	0.610593541495546\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.514805571534366\\
2	0.504524146950264\\
3	0.506396672007674\\
4	0.509112017997125\\
5	0.518055262844187\\
6	0.51300185519863\\
7	0.521795966085044\\
8	0.517410748088204\\
9	0.53781886077685\\
10	0.511407914333663\\
11	0.513675586374218\\
12	0.509506820726585\\
13	0.504647727293309\\
14	0.547105891635007\\
15	0.528448941513039\\
16	0.54495763005149\\
17	0.52291486190148\\
18	0.517376889603766\\
19	0.529001058381411\\
20	0.533542510867529\\
21	0.523096493728165\\
22	0.535573570636627\\
23	0.545861053847528\\
24	0.531768274944011\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.502533192674978\\
2	0.462338756984712\\
3	0.464086279694542\\
4	0.513626458004269\\
5	0.474435067406195\\
6	0.45017355340161\\
7	0.516169304675874\\
8	0.443148777103145\\
9	0.470483351025448\\
10	0.520957766335136\\
11	0.529697256130968\\
12	0.5241425738387\\
13	0.516137940935909\\
14	0.474920216141273\\
15	0.5286485235275\\
16	0.464113060717046\\
17	0.527652541142055\\
18	0.530891948120584\\
19	0.534029008518082\\
20	0.464807317439792\\
21	0.530481978178069\\
22	0.544978814515916\\
23	0.535613060552233\\
24	0.499431326195519\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.492990808334926\\
2	0.493552167293805\\
3	0.507504945509324\\
4	0.508778641846479\\
5	0.513201776553742\\
6	0.516298635090748\\
7	0.519142773119169\\
8	0.519679197068719\\
9	0.521410465789223\\
10	0.523801510672554\\
11	0.524498573843844\\
12	0.524683595496118\\
13	0.52660804406341\\
14	0.527564148462036\\
15	0.528095831964053\\
16	0.528169052011892\\
17	0.530107515585664\\
18	0.53206887200146\\
19	0.535178837392505\\
20	0.535217208217717\\
21	0.535326516938165\\
22	0.537566151446348\\
23	0.539852782297122\\
24	0.547264380878359\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {ITTI};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SAUC_dist_type_JPEG.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.39883389939283,
ymax=0.671652895645101,
ylabel={SAUC},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.03)},anchor=south,legend columns=4,draw=black,fill=white,legend cell align=left},
ytick = {0.4 ,0.45,0.5 ,0.55,0.6 ,0.65},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{1	0.495941106335809\\
2	0.500807536129448\\
3	0.526886661453403\\
4	0.522031711703209\\
5	0.516096988639112\\
6	0.526100231953054\\
7	0.506417156740167\\
8	0.545455259019126\\
9	0.519555870867191\\
10	0.530839413493922\\
11	0.529994717495584\\
12	0.53242588302016\\
13	0.520609895157124\\
14	0.519046898496093\\
15	0.535648218310601\\
16	0.532242086558814\\
17	0.530269256829053\\
18	0.527732408999589\\
19	0.536840867954945\\
20	0.541897278229359\\
21	0.530366076384401\\
22	0.534299361924891\\
23	0.531856147330465\\
24	0.530379774417523\\
};
\addlegendentry{High};

\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{1	0.508133192102048\\
2	0.50661969281314\\
3	0.486127241335889\\
4	0.496968617460677\\
5	0.507811919069835\\
6	0.474818216712801\\
7	0.499151932647852\\
8	0.479905209721921\\
9	0.50465297044918\\
10	0.499351384786298\\
11	0.494870853803642\\
12	0.510790269553636\\
13	0.499290277885077\\
14	0.508841889911966\\
15	0.488344910670054\\
16	0.507209272988164\\
17	0.511572161081394\\
18	0.516905157408552\\
19	0.509695078293992\\
20	0.502276338013934\\
21	0.522806823374403\\
22	0.514850685216088\\
23	0.519477745283203\\
24	0.522834845263606\\
};
\addlegendentry{Medium};

\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{1	0.456895021430144\\
2	0.483767148480938\\
3	0.483369524025001\\
4	0.481950837396005\\
5	0.478034544353525\\
6	0.508379699271483\\
7	0.506318043776888\\
8	0.487663554249708\\
9	0.489974190085717\\
10	0.486392529865874\\
11	0.501601704236143\\
12	0.489069879488506\\
13	0.525413291825888\\
14	0.521049649671404\\
15	0.528985106761347\\
16	0.516048819792692\\
17	0.516811903018738\\
18	0.516728756778375\\
19	0.520626074429272\\
20	0.525397408535005\\
21	0.521822641575322\\
22	0.527023800757779\\
23	0.525946063742017\\
24	0.538114852918667\\
};
\addlegendentry{Low};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{1	0.486989773289334\\
2	0.497064792474509\\
3	0.498794475604764\\
4	0.500317055519964\\
5	0.500647817354157\\
6	0.503099382645779\\
7	0.503962377721636\\
8	0.504341340996918\\
9	0.504727677134029\\
10	0.505527776048698\\
11	0.508822425178456\\
12	0.510762010687434\\
13	0.515104488289363\\
14	0.516312812693154\\
15	0.517659411914\\
16	0.51850005977989\\
17	0.519551106976395\\
18	0.520455441062172\\
19	0.52238734022607\\
20	0.523190341592766\\
21	0.524998513778042\\
22	0.525391282632919\\
23	0.525759985451895\\
24	0.530443157533266\\
};
\addlegendentry{Average};

\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {HouNIPS};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SAUC_dist_type_Noise.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.39883389939283,
ymax=0.671652895645101,
ylabel={SAUC},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4 ,0.45,0.5 ,0.55,0.6 ,0.65},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.499190657676522\\
2	0.482853501143649\\
3	0.510241486923367\\
4	0.499951719733332\\
5	0.486179555738442\\
6	0.501898319871465\\
7	0.497671873702257\\
8	0.49892707508022\\
9	0.515998830656108\\
10	0.499978269921958\\
11	0.50387939931008\\
12	0.520457901185003\\
13	0.518961502127011\\
14	0.520112173185397\\
15	0.503814155664537\\
16	0.504996077396396\\
17	0.505573868536213\\
18	0.517679808774928\\
19	0.513722001077916\\
20	0.515268219259437\\
21	0.523433543232784\\
22	0.529651917679723\\
23	0.53121093917001\\
24	0.542514533886668\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.507043154561433\\
2	0.505306458460785\\
3	0.502193043180288\\
4	0.491689638516822\\
5	0.498762308540512\\
6	0.511293802360338\\
7	0.501499947019655\\
8	0.516939994888068\\
9	0.497461707713197\\
10	0.507243529611835\\
11	0.51939803002712\\
12	0.517254280453503\\
13	0.526479644697841\\
14	0.51268038785816\\
15	0.515751638233754\\
16	0.532810659150625\\
17	0.529739727333086\\
18	0.537884707545845\\
19	0.54708354284819\\
20	0.521133443438036\\
21	0.528088574459097\\
22	0.551741359117338\\
23	0.537553637597406\\
24	0.548222187758615\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.469460811668073\\
2	0.493780028464146\\
3	0.471667633468324\\
4	0.49612120713785\\
5	0.510671735071611\\
6	0.488126952198492\\
7	0.506731626928325\\
8	0.490957294151281\\
9	0.496453220210181\\
10	0.509226913094459\\
11	0.495534390673675\\
12	0.487285973585987\\
13	0.482462860545575\\
14	0.496465871021726\\
15	0.509711757484602\\
16	0.493961501565089\\
17	0.497131375271292\\
18	0.482038034701078\\
19	0.490096111881669\\
20	0.515637366413287\\
21	0.503082913977642\\
22	0.481689256402176\\
23	0.495359085107892\\
24	0.48584941024382\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.491898207968676\\
2	0.49397999602286\\
3	0.49470072119066\\
4	0.495920855129335\\
5	0.498537866450188\\
6	0.500439691476765\\
7	0.501967815883412\\
8	0.502274788039856\\
9	0.503304586193162\\
10	0.505482904209417\\
11	0.506270606670292\\
12	0.508332718408164\\
13	0.509301335790142\\
14	0.509752810688427\\
15	0.509759183794298\\
16	0.510589412704036\\
17	0.510814990380197\\
18	0.51253418367395\\
19	0.516967218602592\\
20	0.51734634303692\\
21	0.518201677223174\\
22	0.521027511066413\\
23	0.521374553958436\\
24	0.525528710629701\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SEMD_dist_type_Blur.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.351610051490797,
ymax=2.00081181494875,
ylabel={SEMD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4,0.6,0.8,1  ,1.2,1.4,1.6,1.8,2  },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.477809283958785\\
2	1.12913313588038\\
3	1.28741262393294\\
4	1.37559171476285\\
5	1.45201585288249\\
6	1.44205737865799\\
7	1.50056449132165\\
8	1.50330683037169\\
9	1.40495484256232\\
10	1.5182417166574\\
11	1.43781478158049\\
12	1.58718754435316\\
13	1.57729580626849\\
14	1.55104588852293\\
15	1.58948892613483\\
16	1.46026909989774\\
17	1.59722283031228\\
18	1.66701064333587\\
19	1.64025186042163\\
20	1.65424080913704\\
21	1.68951833492352\\
22	1.80912298627958\\
23	1.81891983177159\\
24	1.69809379513986\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.49533419335825\\
2	1.0419318053821\\
3	1.00855867338801\\
4	1.26752701745955\\
5	1.28832313305951\\
6	1.28511786321903\\
7	1.28303351383983\\
8	1.33252104823345\\
9	1.38887945104556\\
10	1.35697050862891\\
11	1.41398479973358\\
12	1.38464749033068\\
13	1.38833850552553\\
14	1.42874461419524\\
15	1.39512761416508\\
16	1.50272781946087\\
17	1.40851511093605\\
18	1.45207551343127\\
19	1.45186338585882\\
20	1.46982808157648\\
21	1.4746616047784\\
22	1.46636255667636\\
23	1.52308398915727\\
24	1.57487356218668\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.42393090308795\\
2	0.9258227025865\\
3	0.92832458180279\\
4	1.10970329422296\\
5	1.16269532928602\\
6	1.22177723746007\\
7	1.17176007255998\\
8	1.20579471251419\\
9	1.28857547712511\\
10	1.211212687127\\
11	1.31322809060758\\
12	1.26141221214107\\
13	1.28265108111493\\
14	1.29536676328721\\
15	1.29235590298693\\
16	1.34448958286888\\
17	1.31698075465085\\
18	1.24443629206778\\
19	1.28628171857383\\
20	1.34350172035207\\
21	1.31052339193409\\
22	1.32441491514479\\
23	1.3552636566521\\
24	1.43578209781326\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.465691460134995\\
2	1.03229588128299\\
3	1.07476529304125\\
4	1.25094067548179\\
5	1.30101143840934\\
6	1.31631749311236\\
7	1.31845269257382\\
8	1.34720753037311\\
9	1.360803256911\\
10	1.3621416374711\\
11	1.38834255730722\\
12	1.41108241560831\\
13	1.41609513096965\\
14	1.42505242200179\\
15	1.42565748109561\\
16	1.43582883407583\\
17	1.44090623196639\\
18	1.45450748294497\\
19	1.45946565495143\\
20	1.48919020368853\\
21	1.491567777212\\
22	1.53330015270024\\
23	1.56575582586032\\
24	1.56958315171327\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {SDSRL};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SEMD_dist_type_JPEG.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.351610051490797,
ymax=2.00081181494875,
ylabel={SEMD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4,0.6,0.8,1  ,1.2,1.4,1.6,1.8,2  },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.46604758922067\\
2	1.04567210794111\\
3	1.09112264197544\\
4	1.22600170656024\\
5	1.36964457758663\\
6	1.27080467381166\\
7	1.32126969928453\\
8	1.31752071741813\\
9	1.36849814642008\\
10	1.34115570118713\\
11	1.35519459740074\\
12	1.37909990989385\\
13	1.32033145827114\\
14	1.42765925678367\\
15	1.42409867827255\\
16	1.34704707526869\\
17	1.45062180552785\\
18	1.40142486135344\\
19	1.45035936527297\\
20	1.45179492778475\\
21	1.46586803793374\\
22	1.45223986360197\\
23	1.45248165906892\\
24	1.39731879140171\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.390677834989775\\
2	1.05015004059495\\
3	1.0190899633065\\
4	1.24249962017083\\
5	1.24802791742145\\
6	1.30433283089695\\
7	1.35565651520591\\
8	1.35267333878074\\
9	1.37363341958559\\
10	1.37024941638849\\
11	1.39712501143926\\
12	1.40528876666987\\
13	1.45066146294304\\
14	1.39216328456738\\
15	1.41445263306511\\
16	1.49613086358259\\
17	1.46717839704079\\
18	1.44024204309283\\
19	1.42381498284959\\
20	1.47825617451005\\
21	1.47177987719978\\
22	1.49367309319794\\
23	1.56180996500241\\
24	1.54598177358979\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.442484891907085\\
2	0.97906841437426\\
3	0.992082533256445\\
4	1.20293058706792\\
5	1.15477767545722\\
6	1.21037820281175\\
7	1.26691372440079\\
8	1.29516644144131\\
9	1.24969918752921\\
10	1.29537510659122\\
11	1.29659817411952\\
12	1.29131611924801\\
13	1.313646506749\\
14	1.32155479604893\\
15	1.34153786662239\\
16	1.34028032927246\\
17	1.30162542242469\\
18	1.3784046277985\\
19	1.37652582896196\\
20	1.35767814642718\\
21	1.3751114684467\\
22	1.40638301066167\\
23	1.38541264180916\\
24	1.46146694845461\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.43307010537251\\
2	1.02496352097011\\
3	1.03409837951279\\
4	1.22381063793299\\
5	1.2574833901551\\
6	1.26183856917345\\
7	1.31461331296374\\
8	1.32178683254673\\
9	1.33061025117829\\
10	1.33559340805561\\
11	1.34963926098651\\
12	1.35856826527057\\
13	1.36154647598773\\
14	1.38045911246666\\
15	1.39336305932002\\
16	1.39448608937458\\
17	1.40647520833111\\
18	1.40669051074825\\
19	1.41690005902817\\
20	1.42924308290733\\
21	1.43758646119341\\
22	1.45076532248719\\
23	1.46656808862683\\
24	1.46825583781537\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {SDSRL};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SEMD_dist_type_Noise.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.351610051490797,
ymax=2.00081181494875,
ylabel={SEMD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4,0.6,0.8,1  ,1.2,1.4,1.6,1.8,2  },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.45952172873043\\
2	1.05907209030147\\
3	1.19695450071441\\
4	1.34445116000635\\
5	1.34937522970861\\
6	1.37623292549822\\
7	1.43320524520057\\
8	1.41228228764744\\
9	1.37068097627701\\
10	1.41600772939867\\
11	1.52408281980772\\
12	1.53163464977852\\
13	1.58120964098568\\
14	1.53773508401739\\
15	1.58221093780103\\
16	1.54980423424638\\
17	1.60220181038085\\
18	1.63072655505587\\
19	1.64901074186189\\
20	1.72029477252722\\
21	1.64178482588506\\
22	1.69432902836269\\
23	1.69540799203473\\
24	1.6781031246248\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.503381250043495\\
2	1.03831827293268\\
3	1.0878950844009\\
4	1.19164478451041\\
5	1.29443245380962\\
6	1.29743956737672\\
7	1.32924995141587\\
8	1.35487173859096\\
9	1.40204265403644\\
10	1.42909403902696\\
11	1.39087871840996\\
12	1.4678755585889\\
13	1.44675802039094\\
14	1.48253161387459\\
15	1.47801283951377\\
16	1.48924940392638\\
17	1.46713653043918\\
18	1.47585463664667\\
19	1.57597018691977\\
20	1.52706221468357\\
21	1.53294460940435\\
22	1.51965251224881\\
23	1.59809591117894\\
24	1.58092536977461\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.454373018866845\\
2	0.9763784512965\\
3	1.00195592520643\\
4	1.13199317657729\\
5	1.13178856055258\\
6	1.18078458010046\\
7	1.18046669188066\\
8	1.26544794846413\\
9	1.29730301602189\\
10	1.29263300963755\\
11	1.26688211219434\\
12	1.33500252816723\\
13	1.31039618960197\\
14	1.32313474360103\\
15	1.35127365581173\\
16	1.37398062077424\\
17	1.35357242139409\\
18	1.34852728068528\\
19	1.3114836683076\\
20	1.30943943016711\\
21	1.39809274916595\\
22	1.39187909435849\\
23	1.43002662009366\\
24	1.47235740806178\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.472425332546923\\
2	1.02458960484355\\
3	1.09560183677391\\
4	1.22269637369802\\
5	1.25853208135694\\
6	1.28481902432513\\
7	1.3143072961657\\
8	1.34420065823418\\
9	1.35667554877845\\
10	1.37924492602106\\
11	1.39394788347067\\
12	1.44483757884488\\
13	1.44612128365953\\
14	1.44780048049767\\
15	1.47049914437551\\
16	1.471011419649\\
17	1.47430358740471\\
18	1.48503615746261\\
19	1.51215486569642\\
20	1.51893213912597\\
21	1.52427406148512\\
22	1.53528687832333\\
23	1.57451017443578\\
24	1.57712863415373\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {SDSRL};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SJSD_dist_type_Blur.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.327075558329168,
ymax=0.927774250217951,
ylabel={SJSD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4,0.5,0.6,0.7,0.8,0.9},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.38371941572191\\
2	0.646352889147952\\
3	0.609978377350859\\
4	0.697236325488402\\
5	0.720069476018997\\
6	0.743518430479386\\
7	0.732650820966518\\
8	0.74582618951883\\
9	0.706837797764207\\
10	0.712614149612995\\
11	0.771054518428663\\
12	0.765571680111795\\
13	0.772287841591573\\
14	0.72084008964893\\
15	0.755671790984319\\
16	0.776138355380847\\
17	0.787539303335283\\
18	0.781431237862109\\
19	0.79322567118101\\
20	0.7988917953791\\
21	0.836494004205441\\
22	0.810730442934726\\
23	0.843431136561773\\
24	0.81245027017672\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.379287372653925\\
2	0.544935331896225\\
3	0.57620014848099\\
4	0.652810294037094\\
5	0.657409108735807\\
6	0.676234978184702\\
7	0.678398176489439\\
8	0.680865483310899\\
9	0.711100430279514\\
10	0.715934096634149\\
11	0.697630226952496\\
12	0.705563747294337\\
13	0.713522371334441\\
14	0.736942498019066\\
15	0.717401851727192\\
16	0.718545278433246\\
17	0.723584203977837\\
18	0.735061068199546\\
19	0.732281060140378\\
20	0.750755562993101\\
21	0.746213000295509\\
22	0.7572920806113\\
23	0.743807540808213\\
24	0.785796322474511\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.368344239384292\\
2	0.503037899674071\\
3	0.533556252003352\\
4	0.603724330449766\\
5	0.626770600574126\\
6	0.636120816878292\\
7	0.652421191711768\\
8	0.641537941132242\\
9	0.676145189685812\\
10	0.679820136377702\\
11	0.658248155592428\\
12	0.657532886041336\\
13	0.648928009468492\\
14	0.705528527704486\\
15	0.695576798154882\\
16	0.697531974218986\\
17	0.686265235837965\\
18	0.695302564803785\\
19	0.691704240736122\\
20	0.705146590685282\\
21	0.690924215441407\\
22	0.716159777384161\\
23	0.712979771888552\\
24	0.751023503774109\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.377117009253376\\
2	0.564775373572749\\
3	0.573244925945067\\
4	0.651256983325087\\
5	0.66808306177631\\
6	0.685291408514127\\
7	0.687823396389242\\
8	0.689409871320657\\
9	0.698027805909844\\
10	0.702789460874949\\
11	0.708977633657862\\
12	0.709556104482489\\
13	0.711579407464836\\
14	0.721103705124161\\
15	0.722883480288798\\
16	0.730738536011026\\
17	0.732462914383695\\
18	0.737264956955146\\
19	0.73907032401917\\
20	0.751597983019161\\
21	0.757877073314119\\
22	0.761394100310062\\
23	0.766739483086179\\
24	0.78309003214178\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {SDSRL};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SJSD_dist_type_JPEG.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.327075558329168,
ymax=0.927774250217951,
ylabel={SJSD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4,0.5,0.6,0.7,0.8,0.9},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.38420369154246\\
2	0.563184314792809\\
3	0.567898837775131\\
4	0.653243871773243\\
5	0.709889070933157\\
6	0.665583503286201\\
7	0.679501349183836\\
8	0.7098447513346\\
9	0.711335388869275\\
10	0.674202389146699\\
11	0.698862018373251\\
12	0.699379287253973\\
13	0.703791904933037\\
14	0.692269992935232\\
15	0.720751252083766\\
16	0.732509043825598\\
17	0.736282957022221\\
18	0.743727639667251\\
19	0.733212258374312\\
20	0.731630464506051\\
21	0.744515179045534\\
22	0.744235364643956\\
23	0.753970243365222\\
24	0.73158134855485\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.363417287032409\\
2	0.546865006685813\\
3	0.575100242704647\\
4	0.661497696744742\\
5	0.653793632864666\\
6	0.69065817117336\\
7	0.68562284278151\\
8	0.712909989322614\\
9	0.705585563399698\\
10	0.737120105171739\\
11	0.714638476007913\\
12	0.719355927730284\\
13	0.709391927319609\\
14	0.746736822220999\\
15	0.732184306799335\\
16	0.730250870639429\\
17	0.745563075689142\\
18	0.745423411155178\\
19	0.737344675547898\\
20	0.736858224674013\\
21	0.759930146226442\\
22	0.786824067199878\\
23	0.766093043887539\\
24	0.78593348720688\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.370725999385883\\
2	0.530019733975792\\
3	0.557161536533197\\
4	0.642247620464241\\
5	0.624127491801972\\
6	0.647515651168325\\
7	0.659934055277715\\
8	0.666593483436366\\
9	0.673456554020299\\
10	0.680855498928997\\
11	0.686734869407634\\
12	0.681716384694884\\
13	0.691487226239347\\
14	0.692403323467307\\
15	0.689999274726602\\
16	0.709122721272403\\
17	0.70043355564091\\
18	0.694162464369351\\
19	0.716837698115054\\
20	0.721610103925411\\
21	0.726721988529266\\
22	0.715264382597438\\
23	0.727075223101175\\
24	0.750549734148353\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.372782325986917\\
2	0.546689685151471\\
3	0.566720205670992\\
4	0.652329729660742\\
5	0.662603398533265\\
6	0.667919108542629\\
7	0.675019415747687\\
8	0.696449408031193\\
9	0.696792502096424\\
10	0.697392664415812\\
11	0.700078454596266\\
12	0.70015053322638\\
13	0.701557019497331\\
14	0.710470046207846\\
15	0.714311611203234\\
16	0.723960878579143\\
17	0.727426529450758\\
18	0.727771171730593\\
19	0.729131544012421\\
20	0.730032931035158\\
21	0.743722437933747\\
22	0.748774604813757\\
23	0.749046170117979\\
24	0.756021523303361\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {SDSRL};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SJSD_dist_type_Noise.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=0.327075558329168,
ymax=0.927774250217951,
ylabel={SJSD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.4,0.5,0.6,0.7,0.8,0.9},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.380219536197804\\
2	0.602590566072943\\
3	0.656481504412851\\
4	0.704794721106125\\
5	0.734487396639805\\
6	0.701756206311169\\
7	0.732621220285201\\
8	0.729071308946578\\
9	0.732058943281336\\
10	0.720676853685891\\
11	0.769042138817782\\
12	0.745424206462087\\
13	0.776321836809051\\
14	0.763415198256079\\
15	0.797459366314052\\
16	0.779892667184799\\
17	0.809495376784925\\
18	0.787318430106676\\
19	0.783060947387237\\
20	0.801389399079313\\
21	0.81495435310113\\
22	0.814202357050972\\
23	0.821947032176655\\
24	0.826535895873313\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.391901942446711\\
2	0.556588559168544\\
3	0.615728653888183\\
4	0.663738532198325\\
5	0.657690016040184\\
6	0.684515260182109\\
7	0.702388975081449\\
8	0.716657630856712\\
9	0.721375431882016\\
10	0.733824829324206\\
11	0.726594349896555\\
12	0.738850847526972\\
13	0.735859332282166\\
14	0.74000257009105\\
15	0.745414201652307\\
16	0.751269406910014\\
17	0.750360729357597\\
18	0.753393777230981\\
19	0.758622374952886\\
20	0.775973970293895\\
21	0.772201496207014\\
22	0.779435923329838\\
23	0.787134201174659\\
24	0.788808546202355\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.379946505694825\\
2	0.513411535281212\\
3	0.568781357201747\\
4	0.612754071752852\\
5	0.623975226116284\\
6	0.637118577229285\\
7	0.649618368762094\\
8	0.657218344409308\\
9	0.686028005676843\\
10	0.695305542326868\\
11	0.670741533115616\\
12	0.693428722644811\\
13	0.686305173323854\\
14	0.703614087936362\\
15	0.697479951539479\\
16	0.709292179964004\\
17	0.686691385536574\\
18	0.715559322305902\\
19	0.721224141111657\\
20	0.699033658381788\\
21	0.726578229697386\\
22	0.721650784128561\\
23	0.745510751358581\\
24	0.757838750732443\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	0.384022661446447\\
2	0.557530220174233\\
3	0.613663838500927\\
4	0.660429108352434\\
5	0.672050879598758\\
6	0.674463347907521\\
7	0.694876188042915\\
8	0.700982428070866\\
9	0.713154126946732\\
10	0.716602408445655\\
11	0.722126007276651\\
12	0.725901258877957\\
13	0.732828780805024\\
14	0.73567728542783\\
15	0.746784506501946\\
16	0.746818084686272\\
17	0.748849163893032\\
18	0.752090509881186\\
19	0.75430248781726\\
20	0.758799009251665\\
21	0.771244693001843\\
22	0.771763021503124\\
23	0.784863994903298\\
24	0.79106106426937\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {SDSRL};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SNSS_dist_type_Blur.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=-0.375290086927764,
ymax=0.623604240329483,
ylabel={SNSS},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {-0.3,-0.2,-0.1,0   ,0.1 ,0.2 ,0.3 ,0.4 ,0.5 ,0.6 },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	-0.130353034642989\\
2	0.0672696850905239\\
3	0.180838141700289\\
4	0.137253013107377\\
5	0.411700257990596\\
6	0.116702511773336\\
7	0.181493832507006\\
8	0.22765048314449\\
9	0.178503408457361\\
10	0.00815151392144014\\
11	0.142672069283801\\
12	0.566912945754075\\
13	0.165453529731212\\
14	0.372720560402854\\
15	0.156281517271422\\
16	0.190773355751653\\
17	0.170836314448366\\
18	0.267084034884007\\
19	0.136366755828599\\
20	0.217771078781542\\
21	0.369048549688545\\
22	0.171144839066293\\
23	0.214496160669434\\
24	0.23154525004645\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.065343711118737\\
2	0.0453389179244342\\
3	0.0383777264594501\\
4	0.0758390110511601\\
5	0.0106584920135423\\
6	0.0441926805559889\\
7	0.134614681874934\\
8	0.120720552910391\\
9	0.133030096569133\\
10	0.146890032945705\\
11	0.0744759786820817\\
12	0.0709705734595941\\
13	0.0738626501391972\\
14	0.104775267511359\\
15	0.0697152503721927\\
16	0.0444694761302872\\
17	0.0629724888911119\\
18	0.0583275893527867\\
19	0.143520621823411\\
20	0.0911795217514716\\
21	0.101379684907415\\
22	0.17227975408932\\
23	0.121744467930678\\
24	0.118317644996976\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.0213679932415904\\
2	-0.143556087464512\\
3	-0.119079953829117\\
4	-0.104382079143368\\
5	-0.289392342884366\\
6	0.0394562976790899\\
7	-0.112645649871364\\
8	-0.13786743094345\\
9	-0.0828621426807245\\
10	0.109049604379429\\
11	0.0746051435795953\\
12	-0.341172806297967\\
13	0.0955532233448311\\
14	-0.133163000658669\\
15	0.122620228517005\\
16	0.116490319358644\\
17	0.121034928487955\\
18	0.0647844056216578\\
19	0.160469621975931\\
20	0.153426522314279\\
21	0.00128018479161785\\
22	0.135237737815714\\
23	0.143253310981904\\
24	0.144880631015066\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	-0.0145471100942205\\
2	-0.0103158281498514\\
3	0.0333786381102071\\
4	0.0362366483383897\\
5	0.0443221357065908\\
6	0.066783830002805\\
7	0.0678209548368585\\
8	0.0701678683704769\\
9	0.0762237874485898\\
10	0.0880303837488579\\
11	0.0972510638484925\\
12	0.0989035709719007\\
13	0.11162313440508\\
14	0.114777609085182\\
15	0.116205665386873\\
16	0.117244383746861\\
17	0.118281243942478\\
18	0.130065343286151\\
19	0.146785666542647\\
20	0.154125707615764\\
21	0.157236139795859\\
22	0.159554110323776\\
23	0.159831313194006\\
24	0.164914508686164\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {AWS};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SNSS_dist_type_JPEG.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=-0.375290086927764,
ymax=0.623604240329483,
ylabel={SNSS},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {-0.3,-0.2,-0.1,0   ,0.1 ,0.2 ,0.3 ,0.4 ,0.5 ,0.6 },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.0374951541069412\\
2	-0.0379728721084319\\
3	0.0511657480316758\\
4	0.0693723312215175\\
5	0.142327461701612\\
6	0.00774559663918063\\
7	0.0636179718129617\\
8	0.0560200755124477\\
9	0.0761691399551728\\
10	0.0204508798496345\\
11	0.109353147649403\\
12	0.1083338719284\\
13	0.0982332290692218\\
14	0.117225203788224\\
15	0.0815740672381406\\
16	0.100839290855479\\
17	0.113235252474327\\
18	0.186072831228927\\
19	0.11856000090896\\
20	0.137989757352202\\
21	0.147947454727109\\
22	0.144019406315331\\
23	0.125606942243318\\
24	0.157877283305674\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	-0.105080173781564\\
2	0.00174248882725301\\
3	-0.037137374112365\\
4	-0.00664324568190755\\
5	-0.0757373473265317\\
6	0.0465558819255886\\
7	-0.113988473579287\\
8	-0.0321791411323349\\
9	-0.0210804993225911\\
10	-0.049442245760012\\
11	-0.021480996336342\\
12	0.0319758265496789\\
13	0.00857115666244261\\
14	0.0104166310245941\\
15	0.0248145240835244\\
16	0.022352929397877\\
17	0.0293811889212174\\
18	-0.0410681237081354\\
19	0.0583783371138555\\
20	0.0646641299165908\\
21	0.0338312861738332\\
22	0.0335046639940261\\
23	0.0673663426336457\\
24	0.0422241785567212\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	-0.162607635972026\\
2	-0.13267208263132\\
3	-0.0822791831377443\\
4	-0.120303687231971\\
5	-0.104583147781942\\
6	-0.0868438395080035\\
7	0.0184211754097018\\
8	-0.0543355483957355\\
9	-0.0664327075789557\\
10	0.0303181810813161\\
11	0.00498900349842637\\
12	-0.0462236943412525\\
13	0.0810493537278766\\
14	0.0897959556324614\\
15	0.130940353675198\\
16	0.1186139553898\\
17	0.104053004045747\\
18	0.112855688784059\\
19	0.0837700151761449\\
20	0.106476116472482\\
21	0.136116576774763\\
22	0.148041742426036\\
23	0.169881957301726\\
24	0.165268792290072\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	-0.0767308852155498\\
2	-0.0563008219708329\\
3	-0.0227502697394778\\
4	-0.0191915338974538\\
5	-0.0126643444689537\\
6	-0.0108474536477448\\
7	-0.010649775452208\\
8	-0.0101648713385409\\
9	-0.00378135564879133\\
10	0.000442271723646201\\
11	0.0309537182704958\\
12	0.0313620013789422\\
13	0.0626179131531803\\
14	0.0724792634817599\\
15	0.0791096483322875\\
16	0.0806020585477185\\
17	0.0822231484804306\\
18	0.0859534654349502\\
19	0.0869027843996535\\
20	0.103043334580425\\
21	0.105965105891902\\
22	0.108521937578464\\
23	0.120951747392897\\
24	0.121790084717489\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {AWS};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SNSS_dist_type_Noise.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=-0.375290086927764,
ymax=0.623604240329483,
ylabel={SNSS},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {-0.3,-0.2,-0.1,0   ,0.1 ,0.2 ,0.3 ,0.4 ,0.5 ,0.6 },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	-0.00659766429075758\\
2	-0.0330217816596546\\
3	0.0386341235424976\\
4	-0.00289778049568414\\
5	0.0414347682274803\\
6	-0.0428032735750164\\
7	-0.00415726874341989\\
8	0.0534385998455382\\
9	0.0509546181887578\\
10	0.0568678179442128\\
11	0.0282136056174831\\
12	0.0378160852838671\\
13	0.0654038071498931\\
14	0.0668915348038837\\
15	0.0143744272689366\\
16	0.070603175142207\\
17	0.10127723077392\\
18	0.0330396269159784\\
19	0.0598986327263005\\
20	0.104388822734892\\
21	0.069877197916185\\
22	0.0848429766633518\\
23	0.195549298300367\\
24	0.18527982386746\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	-0.0344064512076831\\
2	-0.00858623951042968\\
3	0.0465798740938926\\
4	0.0371094058731905\\
5	0.0464108672489608\\
6	0.043964233780153\\
7	0.044378314295316\\
8	0.0612285659247184\\
9	0.0232678325683882\\
10	0.0950731843584169\\
11	0.0547220613447259\\
12	0.100241325329351\\
13	0.117199681081296\\
14	0.0673963934420625\\
15	0.0848089551530864\\
16	0.12492819845435\\
17	0.0714428728179284\\
18	0.0685527390992686\\
19	0.117020341316894\\
20	0.172182227004405\\
21	0.107233994974771\\
22	0.132618080124908\\
23	0.14364994401606\\
24	0.247279353552089\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	-0.0371840399700205\\
2	0.0257239491327349\\
3	-0.0930267539356541\\
4	-0.0318222114668429\\
5	-0.0603808187096238\\
6	0.0349854923291922\\
7	0.0151117618039117\\
8	-0.0512962758616503\\
9	-0.00243086658344372\\
10	-0.0795546635950989\\
11	-0.00387052801943848\\
12	-0.0530124106423193\\
13	-0.0746939202499947\\
14	-0.0153703653543146\\
15	0.02142662676308\\
16	-0.0600592638477565\\
17	-0.0364093360907105\\
18	0.0531702400997291\\
19	0.0173922728561139\\
20	-0.0633547073208181\\
21	0.0494432713097163\\
22	0.0195333986752608\\
23	0.00889954142072508\\
24	-0.0798897892738901\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	-0.0260627184894871\\
2	-0.00529469067911646\\
3	-0.00260425209975464\\
4	0.000796471303554492\\
5	0.00915493892227247\\
6	0.0120488175114429\\
7	0.0184442691186026\\
8	0.0211236299695354\\
9	0.0239305280579008\\
10	0.0241287795691769\\
11	0.0263550463142569\\
12	0.028348333323633\\
13	0.0359698559937314\\
14	0.0396391876305439\\
15	0.0402033363950343\\
16	0.0451573699162669\\
17	0.0454369225003792\\
18	0.0515875353716587\\
19	0.0647704156331028\\
20	0.0710721141394927\\
21	0.0755181547335573\\
22	0.0789981518211735\\
23	0.116032927912384\\
24	0.11755646271522\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SSKLD_dist_type_Blur.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=3.14917181669125,
ymax=15.4644661247791,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {4 ,6 ,8 ,10,12,14},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.7955666543788\\
2	7.9031804119595\\
3	7.50891719310472\\
4	8.63967638506837\\
5	8.80820701101136\\
6	9.02773686063952\\
7	10.6586655312439\\
8	9.43927545727088\\
9	9.04469630178643\\
10	10.9338966591234\\
11	9.85108347384432\\
12	10.3903010735329\\
13	10.7166126418322\\
14	10.6849380314611\\
15	11.918458869932\\
16	10.9166436792639\\
17	14.058605567981\\
18	12.5180571630602\\
19	11.5118415881494\\
20	11.8711852682721\\
21	12.5498545940881\\
22	11.9011698254175\\
23	12.7813754486822\\
24	12.2670962650917\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.22903981651645\\
2	5.07061603650343\\
3	5.49597148334031\\
4	6.43542476909599\\
5	6.41629778588346\\
6	6.76756048739665\\
7	6.64564173329537\\
8	7.52652765553298\\
9	7.3288825253959\\
10	6.59791886104852\\
11	7.62679262321959\\
12	7.15030780135467\\
13	7.31447373154175\\
14	7.20269771714399\\
15	7.48901498699291\\
16	7.78322437415876\\
17	6.19069235636966\\
18	7.8456046544194\\
19	7.66571617452221\\
20	8.17267451589261\\
21	7.43227132599003\\
22	8.60977091685082\\
23	8.26237037237476\\
24	9.29931760213267\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	3.49907979632361\\
2	3.59188196156327\\
3	5.01734563728504\\
4	4.42479058169823\\
5	4.5851915005762\\
6	4.3875658916219\\
7	3.60338305046379\\
8	3.95670688495948\\
9	4.70591679336241\\
10	4.26918610888258\\
11	4.39818635472619\\
12	4.57971962803624\\
13	4.78787066571877\\
14	4.94426486007415\\
15	4.1044204232736\\
16	5.24618161834775\\
17	4.68036651285448\\
18	4.58141398660023\\
19	5.89832303669427\\
20	5.20041762045444\\
21	5.5237548573871\\
22	6.24478521773039\\
23	6.62687639593218\\
24	7.37567690239118\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	4.17456208907295\\
2	5.52189280334207\\
3	6.00741143791002\\
4	6.4999639119542\\
5	6.603232099157\\
6	6.72762107988603\\
7	6.96923010500101\\
8	6.97416999925445\\
9	7.02649854018158\\
10	7.26700054301817\\
11	7.29202081726337\\
12	7.37344283430795\\
13	7.6063190130309\\
14	7.6106335362264\\
15	7.83729809339951\\
16	7.98201655725679\\
17	8.30988814573504\\
18	8.31502526802661\\
19	8.35862693312197\\
20	8.41475913487306\\
21	8.50196025915506\\
22	8.91857531999957\\
23	9.22354073899638\\
24	9.64736358987186\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SSKLD_dist_type_JPEG.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=3.14917181669125,
ymax=15.4644661247791,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {4 ,6 ,8 ,10,12,14},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.45046587515662\\
2	5.41800554989892\\
3	5.61403618906751\\
4	5.9465008232201\\
5	6.73787830062365\\
6	6.90834526771004\\
7	6.70059359094521\\
8	5.7086350686218\\
9	6.62295164968068\\
10	7.28389474694011\\
11	6.34618444467061\\
12	6.71382685661079\\
13	6.7800888278071\\
14	7.51639328668164\\
15	7.63201967658074\\
16	6.92169759563266\\
17	7.80315030845856\\
18	7.51752092374137\\
19	6.87509727858992\\
20	7.76715369252515\\
21	7.39047315946438\\
22	8.22621263224905\\
23	8.76075839519248\\
24	9.65462473671774\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.16990101494347\\
2	5.52162307798907\\
3	5.79748186163534\\
4	6.42174381181353\\
5	6.66958385876378\\
6	6.43304294481032\\
7	7.35341950835909\\
8	7.40907568795733\\
9	7.07984717967299\\
10	6.34628784864444\\
11	7.5531841154503\\
12	7.54119984155741\\
13	7.5660123138182\\
14	7.57497977162134\\
15	7.24317047058987\\
16	7.75791325273666\\
17	7.47507552050446\\
18	7.82869657182323\\
19	8.32572167656973\\
20	8.59272054972701\\
21	8.32457077234067\\
22	9.06387058856472\\
23	9.22735824810525\\
24	8.75202989248567\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	3.89931543304502\\
2	4.20559921879938\\
3	5.03142332742173\\
4	4.74715515105656\\
5	4.09450742522739\\
6	4.73294991906114\\
7	4.5285589921669\\
8	5.49363525150049\\
9	5.44678111108673\\
10	5.52823535029632\\
11	5.39210086448994\\
12	5.10527340187054\\
13	5.46782111396335\\
14	5.24172514905203\\
15	5.5643798034062\\
16	5.85907508371358\\
17	5.29161685229688\\
18	5.24721161008136\\
19	6.55317027155774\\
20	6.20291910857448\\
21	6.99150813738699\\
22	6.68164580093575\\
23	6.75465136116161\\
24	8.04063248828796\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	4.17322744104837\\
2	5.04840928222912\\
3	5.48098045937486\\
4	5.70513326203006\\
5	5.83398986153827\\
6	6.02477937719383\\
7	6.19419069715706\\
8	6.20378200269321\\
9	6.38319331348013\\
10	6.38613931529362\\
11	6.43048980820361\\
12	6.45343336667958\\
13	6.60464075186289\\
14	6.77769940245167\\
15	6.8131899835256\\
16	6.84622864402763\\
17	6.85661422708663\\
18	6.86447636854865\\
19	7.25132974223913\\
20	7.52093111694221\\
21	7.56885068973068\\
22	7.99057634058318\\
23	8.24758933481978\\
24	8.81576237249712\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/myplot_TUD_SSKLD_dist_type_Noise.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=3.14917181669125,
ymax=15.4644661247791,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {4 ,6 ,8 ,10,12,14},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	5.06882281543917\\
2	7.71188244651898\\
3	7.86917898569702\\
4	7.67567780370538\\
5	8.68242333760368\\
6	9.61125113394657\\
7	9.08273741013145\\
8	9.400185379597\\
9	9.22037324954008\\
10	9.9190744739758\\
11	8.57978923823648\\
12	9.57806726002459\\
13	10.8525493334628\\
14	10.2107466988349\\
15	9.85882661019403\\
16	9.58264764321294\\
17	10.28072540772\\
18	11.3634260928203\\
19	10.3490643038738\\
20	11.0344698850391\\
21	11.6729557473902\\
22	11.7981117352754\\
23	12.4225994854107\\
24	12.0073513479353\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.58743811997194\\
2	6.08634281295712\\
3	6.21064588229137\\
4	6.6148189520782\\
5	7.09028354371498\\
6	7.09662226326991\\
7	7.66380091078786\\
8	7.52875812854082\\
9	7.83931454792842\\
10	6.95514746477236\\
11	8.3907761652816\\
12	8.16775867176094\\
13	6.72533954690172\\
14	7.6908103401027\\
15	9.12594209477694\\
16	8.09749385046661\\
17	8.01473452917235\\
18	8.65653415911047\\
19	8.53108945433372\\
20	8.71385474360557\\
21	8.6271060858365\\
22	9.37646934138211\\
23	9.67784205473546\\
24	9.78281012883217\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.22850764410635\\
2	4.14673358991132\\
3	4.72786356529003\\
4	4.52514487168081\\
5	4.92678936211123\\
6	5.14036343217485\\
7	5.18698220387888\\
8	5.07168341334836\\
9	5.01627333380038\\
10	5.29740672348104\\
11	5.36602301512185\\
12	5.29316871445616\\
13	5.61587638483083\\
14	5.45931463459754\\
15	4.69596392294226\\
16	6.18821357463797\\
17	6.03507416132723\\
18	4.81656154428001\\
19	6.61224335795029\\
20	7.11555734970527\\
21	7.16265381859079\\
22	6.30101421254137\\
23	6.78091182364127\\
24	8.73981006293262\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	4.62825619317249\\
2	5.98165294979581\\
3	6.26922947775947\\
4	6.27188054248813\\
5	6.8998320811433\\
6	7.28274560979711\\
7	7.31117350826606\\
8	7.33354230716206\\
9	7.35865371042296\\
10	7.39054288740974\\
11	7.44552947287998\\
12	7.67966488208056\\
13	7.73125508839844\\
14	7.78695722451173\\
15	7.89357754263774\\
16	7.95611835610584\\
17	8.11017803273985\\
18	8.27884059873693\\
19	8.49746570538592\\
20	8.95462732611665\\
21	9.15423855060582\\
22	9.15853176306629\\
23	9.62711778792914\\
24	10.1766571799\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/old_sskld_plots/myplot_JuddLowRes_SSKLD_dist_type_Easy.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=8.25638568744857,
ymax=17.5139742896068,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {9 ,10,11,12,13,14,15,16,17},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	12.4385916388399\\
2	12.4353004316766\\
3	12.2761332243285\\
4	11.7714809359986\\
5	12.8622488483966\\
6	13.0000772515529\\
7	13.0513753874511\\
8	13.3571857978181\\
9	13.6198069515865\\
10	13.0925074635624\\
11	13.3224054541766\\
12	13.7415980252564\\
13	13.4922842701024\\
14	13.3305917566046\\
15	14.0377082976447\\
16	13.952004436047\\
17	13.8392130801452\\
18	14.2122458432079\\
19	14.0712658413133\\
20	14.9223776183423\\
21	15.3162283597782\\
22	14.9767393405726\\
23	15.4673792506625\\
24	15.8904356183843\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	11.6731123025661\\
2	11.8904762883994\\
3	11.6510869906635\\
4	11.912242655224\\
5	11.9807689617156\\
6	12.415303468711\\
7	12.5906000929368\\
8	12.5422787138044\\
9	12.5721877679423\\
10	12.7102482798183\\
11	13.0767614966745\\
12	13.0435286274222\\
13	13.0937072545033\\
14	13.0584869414108\\
15	12.9484647460352\\
16	13.0163624099418\\
17	13.2389942681304\\
18	13.3035608458169\\
19	13.2833713288402\\
20	14.0472626130176\\
21	14.3588588955422\\
22	14.3759135583784\\
23	14.5642156532687\\
24	14.6195200508718\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	11.1934982735878\\
2	11.1522003772066\\
3	11.9635134175096\\
4	12.2101768347536\\
5	11.12740971199\\
6	12.2889982626885\\
7	12.5328424021039\\
8	12.7050035936816\\
9	12.4790152160197\\
10	13.1944302143615\\
11	12.6125132900003\\
12	12.6732229069575\\
13	12.8919523090335\\
14	13.2239898775285\\
15	12.7637244014924\\
16	12.8060967308519\\
17	12.9275062031507\\
18	13.0395596083763\\
19	13.3159507216144\\
20	13.7833483455373\\
21	13.3698559288456\\
22	14.3576656040115\\
23	14.0526515558267\\
24	14.2666152869149\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	11.7684007383313\\
2	11.8259923657609\\
3	11.9635778775005\\
4	11.9646334753254\\
5	11.9901425073674\\
6	12.5681263276508\\
7	12.7249392941639\\
8	12.8681560351014\\
9	12.8903366451829\\
10	12.9990619859141\\
11	13.0038934136171\\
12	13.1527831865454\\
13	13.1593146112131\\
14	13.2043561918479\\
15	13.2499658150574\\
16	13.2581545256136\\
17	13.3352378504754\\
18	13.518455432467\\
19	13.5568626305893\\
20	14.2509961922991\\
21	14.348314394722\\
22	14.5701061676541\\
23	14.6947488199193\\
24	14.925523652057\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0328358208955224,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0328358208955224,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0328358208955224,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0328358208955224,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0328358208955224,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0328358208955224,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0328358208955224,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0328358208955224,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0328358208955224,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0328358208955224,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0328358208955224,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0328358208955224,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0328358208955224,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0328358208955224,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0328358208955224,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0328358208955224,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0328358208955224,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0328358208955224,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0328358208955224,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0328358208955224,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0328358208955224,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0328358208955224,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0328358208955224,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0328358208955224,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/old_sskld_plots/myplot_JuddLowRes_SSKLD_dist_type_Hard.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=8.25638568744857,
ymax=17.5139742896068,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {9 ,10,11,12,13,14,15,16,17},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	9.96076425203888\\
2	10.1061907608868\\
3	10.8780005548597\\
4	9.86048508126126\\
5	10.7909028036818\\
6	11.2500383821504\\
7	11.2326546339937\\
8	11.2702953974123\\
9	11.2352505139052\\
10	10.9388685107018\\
11	10.8803392597182\\
12	10.9863035030491\\
13	11.1770121761683\\
14	11.1536708286264\\
15	11.4879022830048\\
16	11.8756770416465\\
17	11.2260570934796\\
18	12.0895392592533\\
19	11.9536358712805\\
20	12.8699323699027\\
21	12.579551312813\\
22	13.3660472328927\\
23	14.1961831685313\\
24	14.1151875299591\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	9.17376187494285\\
2	9.36690544138562\\
3	9.81792376503233\\
4	10.1551105370817\\
5	10.446569097609\\
6	10.3701476401949\\
7	10.2707288788325\\
8	10.335324442087\\
9	10.2534582610523\\
10	10.5008258752614\\
11	10.5532544619243\\
12	10.7901425833577\\
13	11.2207062778121\\
14	11.1225439763136\\
15	10.9665812529322\\
16	11.1012342412302\\
17	11.1741563929784\\
18	11.1089840800917\\
19	11.3246013594438\\
20	11.5607729110152\\
21	11.9072185686219\\
22	12.0785016397781\\
23	12.5658953981352\\
24	12.8118745294771\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	9.28619009279219\\
2	9.28079069844232\\
3	9.87226132801642\\
4	10.7231579552645\\
5	10.2191098931426\\
6	9.87922715027952\\
7	10.3345628499651\\
8	10.4159220479212\\
9	10.5859436895401\\
10	10.6349884862279\\
11	10.6915238821131\\
12	10.7230970424457\\
13	10.8957039135019\\
14	11.2735365498842\\
15	11.1750879573128\\
16	10.8255914866979\\
17	11.5090693729167\\
18	10.7765065834456\\
19	11.1992105922219\\
20	11.5856965428287\\
21	11.9432414245639\\
22	12.1591355246628\\
23	11.5991497754063\\
24	12.8868382452995\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	9.47357207325798\\
2	9.58462896690491\\
3	10.1893952159695\\
4	10.2462511912025\\
5	10.4855272648111\\
6	10.4998043908749\\
7	10.6126487875971\\
8	10.6738472958068\\
9	10.6915508214992\\
10	10.691560957397\\
11	10.7083725345852\\
12	10.8331810429508\\
13	11.0978074558274\\
14	11.1832504516081\\
15	11.2098571644166\\
16	11.2675009231915\\
17	11.3030942864582\\
18	11.3250099742636\\
19	11.4924826076487\\
20	12.0054672745822\\
21	12.1433371019996\\
22	12.5345614657779\\
23	12.7870761140243\\
24	13.2713001015786\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0328358208955224,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0328358208955224,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0328358208955224,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0328358208955224,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0328358208955224,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0328358208955224,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0328358208955224,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0328358208955224,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0328358208955224,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0328358208955224,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0328358208955224,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0328358208955224,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0328358208955224,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0328358208955224,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0328358208955224,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0328358208955224,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0328358208955224,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0328358208955224,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0328358208955224,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0328358208955224,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0328358208955224,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0328358208955224,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0328358208955224,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0328358208955224,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/old_sskld_plots/myplot_JuddLowRes_SSKLD_dist_type_Medium.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=8.25638568744857,
ymax=17.5139742896068,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {9 ,10,11,12,13,14,15,16,17},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	11.5134760250242\\
2	11.6106553409031\\
3	11.394791332893\\
4	10.8437376974708\\
5	12.400867634458\\
6	13.1979593297271\\
7	12.7603890136611\\
8	12.4091147395616\\
9	13.0085006329529\\
10	12.804173848026\\
11	13.938550183324\\
12	13.4102016151622\\
13	13.4654187467044\\
14	13.7468042804732\\
15	13.9011570074678\\
16	13.5753620423626\\
17	13.3282128872478\\
18	13.9050387509\\
19	14.4925807312094\\
20	14.3538975044602\\
21	15.0649235350781\\
22	15.0240993813813\\
23	15.4617425662568\\
24	15.9217948087334\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	10.723302095494\\
2	10.9147421907124\\
3	11.1591944018836\\
4	11.4094808718916\\
5	11.5403558742938\\
6	11.8407884709129\\
7	11.9239770208974\\
8	12.1679964339168\\
9	12.3606592150596\\
10	12.8745812516954\\
11	12.5276740863266\\
12	12.8171736347015\\
13	12.9182305470634\\
14	13.0280046176294\\
15	13.0749207458085\\
16	13.2047325398555\\
17	13.453313346294\\
18	13.4154447473089\\
19	13.5820937488694\\
20	13.8431063231663\\
21	13.3744697652573\\
22	13.8719690141007\\
23	14.4202257612372\\
24	14.7732864066983\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	9.87419387798387\\
2	10.2568759181155\\
3	10.7179269737153\\
4	11.0890372553165\\
5	11.2817159939415\\
6	10.8915962393796\\
7	11.4743519526905\\
8	11.9976708535758\\
9	11.7820483199003\\
10	12.6218185718952\\
11	11.8678529737658\\
12	12.1548111123956\\
13	12.1721204866002\\
14	12.3237084533404\\
15	12.2110782291097\\
16	12.7066805605048\\
17	12.8616600227906\\
18	12.9639852966738\\
19	12.6760596684512\\
20	13.0807001290291\\
21	12.9335059917918\\
22	12.8270879267374\\
23	13.2737433728524\\
24	13.0666646887804\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	10.703657332834\\
2	10.9274244832437\\
3	11.0906375694973\\
4	11.114085274893\\
5	11.7409798342311\\
6	11.9767813466732\\
7	12.0529059957497\\
8	12.1915940090181\\
9	12.3837360559709\\
10	12.7668578905389\\
11	12.7780257478055\\
12	12.7940621207531\\
13	12.8519232601227\\
14	13.0328391171477\\
15	13.062385327462\\
16	13.1622583809076\\
17	13.2143954187775\\
18	13.4281562649609\\
19	13.58357804951\\
20	13.7592346522185\\
21	13.7909664307091\\
22	13.9077187740731\\
23	14.3852372334488\\
24	14.5872486347374\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0328358208955224,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0328358208955224,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0328358208955224,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0328358208955224,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0328358208955224,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0328358208955224,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0328358208955224,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0328358208955224,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0328358208955224,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0328358208955224,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0328358208955224,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0328358208955224,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0328358208955224,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0328358208955224,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0328358208955224,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0328358208955224,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0328358208955224,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0328358208955224,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0328358208955224,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0328358208955224,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0328358208955224,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0328358208955224,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0328358208955224,0) {CovSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0328358208955224,0) {ITTI};
\end{axis}
\end{tikzpicture}%

==> figures/old_sskld_plots/myplot_TUD_SSKLD_dist_type_Blur.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=3.14917181669125,
ymax=15.4644661247791,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {4 ,6 ,8 ,10,12,14},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.7955666543788\\
2	7.9031804119595\\
3	7.50891719310472\\
4	8.63967638506837\\
5	8.80820701101136\\
6	9.02773686063952\\
7	10.6586655312439\\
8	9.43927545727088\\
9	9.04469630178643\\
10	10.9338966591234\\
11	9.85108347384432\\
12	10.3903010735329\\
13	10.7166126418322\\
14	10.6849380314611\\
15	11.918458869932\\
16	10.9166436792639\\
17	14.058605567981\\
18	12.5180571630602\\
19	11.5118415881494\\
20	11.8711852682721\\
21	12.5498545940881\\
22	11.9011698254175\\
23	12.7813754486822\\
24	12.2670962650917\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.22903981651645\\
2	5.07061603650343\\
3	5.49597148334031\\
4	6.43542476909599\\
5	6.41629778588346\\
6	6.76756048739665\\
7	6.64564173329537\\
8	7.52652765553298\\
9	7.3288825253959\\
10	6.59791886104852\\
11	7.62679262321959\\
12	7.15030780135467\\
13	7.31447373154175\\
14	7.20269771714399\\
15	7.48901498699291\\
16	7.78322437415876\\
17	6.19069235636966\\
18	7.8456046544194\\
19	7.66571617452221\\
20	8.17267451589261\\
21	7.43227132599003\\
22	8.60977091685082\\
23	8.26237037237476\\
24	9.29931760213267\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	3.49907979632361\\
2	3.59188196156327\\
3	5.01734563728504\\
4	4.42479058169823\\
5	4.5851915005762\\
6	4.3875658916219\\
7	3.60338305046379\\
8	3.95670688495948\\
9	4.70591679336241\\
10	4.26918610888258\\
11	4.39818635472619\\
12	4.57971962803624\\
13	4.78787066571877\\
14	4.94426486007415\\
15	4.1044204232736\\
16	5.24618161834775\\
17	4.68036651285448\\
18	4.58141398660023\\
19	5.89832303669427\\
20	5.20041762045444\\
21	5.5237548573871\\
22	6.24478521773039\\
23	6.62687639593218\\
24	7.37567690239118\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	4.17456208907295\\
2	5.52189280334207\\
3	6.00741143791002\\
4	6.4999639119542\\
5	6.603232099157\\
6	6.72762107988603\\
7	6.96923010500101\\
8	6.97416999925445\\
9	7.02649854018158\\
10	7.26700054301817\\
11	7.29202081726337\\
12	7.37344283430795\\
13	7.6063190130309\\
14	7.6106335362264\\
15	7.83729809339951\\
16	7.98201655725679\\
17	8.30988814573504\\
18	8.31502526802661\\
19	8.35862693312197\\
20	8.41475913487306\\
21	8.50196025915506\\
22	8.91857531999957\\
23	9.22354073899638\\
24	9.64736358987186\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/old_sskld_plots/myplot_TUD_SSKLD_dist_type_JPEG.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=3.14917181669125,
ymax=15.4644661247791,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {4 ,6 ,8 ,10,12,14},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.45046587515662\\
2	5.41800554989892\\
3	5.61403618906751\\
4	5.9465008232201\\
5	6.73787830062365\\
6	6.90834526771004\\
7	6.70059359094521\\
8	5.7086350686218\\
9	6.62295164968068\\
10	7.28389474694011\\
11	6.34618444467061\\
12	6.71382685661079\\
13	6.7800888278071\\
14	7.51639328668164\\
15	7.63201967658074\\
16	6.92169759563266\\
17	7.80315030845856\\
18	7.51752092374137\\
19	6.87509727858992\\
20	7.76715369252515\\
21	7.39047315946438\\
22	8.22621263224905\\
23	8.76075839519248\\
24	9.65462473671774\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.16990101494347\\
2	5.52162307798907\\
3	5.79748186163534\\
4	6.42174381181353\\
5	6.66958385876378\\
6	6.43304294481032\\
7	7.35341950835909\\
8	7.40907568795733\\
9	7.07984717967299\\
10	6.34628784864444\\
11	7.5531841154503\\
12	7.54119984155741\\
13	7.5660123138182\\
14	7.57497977162134\\
15	7.24317047058987\\
16	7.75791325273666\\
17	7.47507552050446\\
18	7.82869657182323\\
19	8.32572167656973\\
20	8.59272054972701\\
21	8.32457077234067\\
22	9.06387058856472\\
23	9.22735824810525\\
24	8.75202989248567\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	3.89931543304502\\
2	4.20559921879938\\
3	5.03142332742173\\
4	4.74715515105656\\
5	4.09450742522739\\
6	4.73294991906114\\
7	4.5285589921669\\
8	5.49363525150049\\
9	5.44678111108673\\
10	5.52823535029632\\
11	5.39210086448994\\
12	5.10527340187054\\
13	5.46782111396335\\
14	5.24172514905203\\
15	5.5643798034062\\
16	5.85907508371358\\
17	5.29161685229688\\
18	5.24721161008136\\
19	6.55317027155774\\
20	6.20291910857448\\
21	6.99150813738699\\
22	6.68164580093575\\
23	6.75465136116161\\
24	8.04063248828796\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	4.17322744104837\\
2	5.04840928222912\\
3	5.48098045937486\\
4	5.70513326203006\\
5	5.83398986153827\\
6	6.02477937719383\\
7	6.19419069715706\\
8	6.20378200269321\\
9	6.38319331348013\\
10	6.38613931529362\\
11	6.43048980820361\\
12	6.45343336667958\\
13	6.60464075186289\\
14	6.77769940245167\\
15	6.8131899835256\\
16	6.84622864402763\\
17	6.85661422708663\\
18	6.86447636854865\\
19	7.25132974223913\\
20	7.52093111694221\\
21	7.56885068973068\\
22	7.99057634058318\\
23	8.24758933481978\\
24	8.81576237249712\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/old_sskld_plots/myplot_TUD_SSKLD_dist_type_Noise.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
clip=false,
scale only axis,
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
ymin=3.14917181669125,
ymax=15.4644661247791,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {4 ,6 ,8 ,10,12,14},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	5.06882281543917\\
2	7.71188244651898\\
3	7.86917898569702\\
4	7.67567780370538\\
5	8.68242333760368\\
6	9.61125113394657\\
7	9.08273741013145\\
8	9.400185379597\\
9	9.22037324954008\\
10	9.9190744739758\\
11	8.57978923823648\\
12	9.57806726002459\\
13	10.8525493334628\\
14	10.2107466988349\\
15	9.85882661019403\\
16	9.58264764321294\\
17	10.28072540772\\
18	11.3634260928203\\
19	10.3490643038738\\
20	11.0344698850391\\
21	11.6729557473902\\
22	11.7981117352754\\
23	12.4225994854107\\
24	12.0073513479353\\
};
\addplot [color=green,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.58743811997194\\
2	6.08634281295712\\
3	6.21064588229137\\
4	6.6148189520782\\
5	7.09028354371498\\
6	7.09662226326991\\
7	7.66380091078786\\
8	7.52875812854082\\
9	7.83931454792842\\
10	6.95514746477236\\
11	8.3907761652816\\
12	8.16775867176094\\
13	6.72533954690172\\
14	7.6908103401027\\
15	9.12594209477694\\
16	8.09749385046661\\
17	8.01473452917235\\
18	8.65653415911047\\
19	8.53108945433372\\
20	8.71385474360557\\
21	8.6271060858365\\
22	9.37646934138211\\
23	9.67784205473546\\
24	9.78281012883217\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	4.22850764410635\\
2	4.14673358991132\\
3	4.72786356529003\\
4	4.52514487168081\\
5	4.92678936211123\\
6	5.14036343217485\\
7	5.18698220387888\\
8	5.07168341334836\\
9	5.01627333380038\\
10	5.29740672348104\\
11	5.36602301512185\\
12	5.29316871445616\\
13	5.61587638483083\\
14	5.45931463459754\\
15	4.69596392294226\\
16	6.18821357463797\\
17	6.03507416132723\\
18	4.81656154428001\\
19	6.61224335795029\\
20	7.11555734970527\\
21	7.16265381859079\\
22	6.30101421254137\\
23	6.78091182364127\\
24	8.73981006293262\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{1	4.62825619317249\\
2	5.98165294979581\\
3	6.26922947775947\\
4	6.27188054248813\\
5	6.8998320811433\\
6	7.28274560979711\\
7	7.31117350826606\\
8	7.33354230716206\\
9	7.35865371042296\\
10	7.39054288740974\\
11	7.44552947287998\\
12	7.67966488208056\\
13	7.73125508839844\\
14	7.78695722451173\\
15	7.89357754263774\\
16	7.95611835610584\\
17	8.11017803273985\\
18	8.27884059873693\\
19	8.49746570538592\\
20	8.95462732611665\\
21	9.15423855060582\\
22	9.15853176306629\\
23	9.62711778792914\\
24	10.1766571799\\
};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00202020202020202,-0.0298507462686567,0) {ITTI2};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0383838383838384,-0.0298507462686567,0) {SDSRG};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0808080808080808,-0.0298507462686567,0) {FTS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.121212121212121,-0.0298507462686567,0) {HouNIPS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163636363636364,-0.0298507462686567,0) {SigSal};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204040404040404,-0.0298507462686567,0) {SIMFine};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.246464646464646,-0.0298507462686567,0) {GR};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.288888888888889,-0.0298507462686567,0) {ITTI};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.329292929292929,-0.0298507462686567,0) {SpectRes};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.371717171717172,-0.0298507462686567,0) {SDSRL};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412121212121212,-0.0298507462686567,0) {GAFFE};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.454545454545455,-0.0298507462686567,0) {GBVSNoCB};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496969696969697,-0.0298507462686567,0) {SIMCoarse};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537373737373737,-0.0298507462686567,0) {AWS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.57979797979798,-0.0298507462686567,0) {Context};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.62020202020202,-0.0298507462686567,0) {AIM};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662626262626263,-0.0298507462686567,0) {SUN};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.703030303030303,-0.0298507462686567,0) {GBVS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.745454545454545,-0.0298507462686567,0) {Torralba};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.787878787878788,-0.0298507462686567,0) {Judd};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.828282828282828,-0.0298507462686567,0) {SCIA};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870707070707071,-0.0298507462686567,0) {RandomCS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.911111111111111,-0.0298507462686567,0) {BMS};
\node[left, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.953535353535354,-0.0298507462686567,0) {CovSal};
\end{axis}
\end{tikzpicture}%

==> figures/sskld_new/myplot_JuddLowRes_SSKLD_dist_type_Easy.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.829545\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.0337770536331646,
ymax=0.414631948434944,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.1,0.2,0.3,0.4},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.160662017984837\\
2	0.0968204816979913\\
3	0.177993481658558\\
4	0.184791195441501\\
5	0.198103577304618\\
6	0.197079673163675\\
7	0.190116087169996\\
8	0.206432343144831\\
9	0.201600273734341\\
10	0.186207277691686\\
11	0.173924672491405\\
12	0.195568479658986\\
13	0.246428242237303\\
14	0.263281081272165\\
15	0.206291792390792\\
16	0.199890155113831\\
17	0.247623032295027\\
18	0.219507229440474\\
19	0.293379555639381\\
20	0.202406816861578\\
21	0.263671340602578\\
22	0.261022524368996\\
23	0.220350968856306\\
24	0.352640229253783\\
};
\addplot [color=green,solid,line width=1.0pt,mark size=2.3pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.102306192893899\\
2	0.145821181082423\\
3	0.152064778242153\\
4	0.123245004450436\\
5	0.150451102262914\\
6	0.192897538704043\\
7	0.187491635363731\\
8	0.171606889922183\\
9	0.199963100756018\\
10	0.188890767796487\\
11	0.203985458456471\\
12	0.196464447745914\\
13	0.196296826363742\\
14	0.187220594600446\\
15	0.218699708633555\\
16	0.205680326618014\\
17	0.232052023753892\\
18	0.209298600247029\\
19	0.214903441480276\\
20	0.247632431891621\\
21	0.222088697941084\\
22	0.2260419866709\\
23	0.248635303670695\\
24	0.28070488361183\\
};
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0644447802428587\\
2	0.150061061903139\\
3	0.117457101832771\\
4	0.147600300342658\\
5	0.160851327492663\\
6	0.172753123701261\\
7	0.18833405874554\\
8	0.194764700612058\\
9	0.191929992068833\\
10	0.232195480985547\\
11	0.242549012493875\\
12	0.233722018751111\\
13	0.19453749789818\\
14	0.196324446738426\\
15	0.239427155713811\\
16	0.271102960884418\\
17	0.202901882710909\\
18	0.264259837032634\\
19	0.219922317584668\\
20	0.28671186982801\\
21	0.264039767366196\\
22	0.265436477824313\\
23	0.31155006685711\\
24	0.259378952367092\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.109137663707198\\
2	0.130900908227851\\
3	0.149171787244494\\
4	0.151878833411532\\
5	0.169802002353398\\
6	0.187576778522993\\
7	0.188647260426422\\
8	0.190934644559691\\
9	0.197831122186397\\
10	0.20243117549124\\
11	0.206819714480583\\
12	0.208584982052004\\
13	0.212420855499742\\
14	0.215608707537012\\
15	0.221472885579386\\
16	0.225557814205421\\
17	0.227525646253276\\
18	0.231021888906712\\
19	0.242735104901442\\
20	0.245583706193736\\
21	0.249933268636619\\
22	0.250833662954736\\
23	0.260178779794703\\
24	0.297574688410902\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00226757369614512,-0.0382513661202186,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0385487528344671,-0.0382513661202186,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0793650793650794,-0.0382513661202186,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.122448979591837,-0.0382513661202186,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163265306122449,-0.0382513661202186,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204081632653061,-0.0382513661202186,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.247165532879819,-0.0382513661202186,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.287981859410431,-0.0382513661202186,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.328798185941043,-0.0382513661202186,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.3718820861678,-0.0382513661202186,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412698412698413,-0.0382513661202186,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.453514739229025,-0.0382513661202186,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496598639455782,-0.0382513661202186,0) {Torralba};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537414965986395,-0.0382513661202186,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.578231292517007,-0.0382513661202186,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.621315192743764,-0.0382513661202186,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662131519274376,-0.0382513661202186,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.702947845804989,-0.0382513661202186,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.746031746031746,-0.0382513661202186,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.786848072562358,-0.0382513661202186,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.827664399092971,-0.0382513661202186,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870748299319728,-0.0382513661202186,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.91156462585034,-0.0382513661202186,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.952380952380952,-0.0382513661202186,0) {SCIA};
\end{axis}
\end{tikzpicture}%

==> figures/sskld_new/myplot_JuddLowRes_SSKLD_dist_type_Hard.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.829545\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.0337770536331646,
ymax=0.414631948434944,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.1,0.2,0.3,0.4},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0375300595924052\\
2	0.171883256879551\\
3	0.176890682197904\\
4	0.169099874842025\\
5	0.194181461723409\\
6	0.200623241828334\\
7	0.2173320339126\\
8	0.221371977370032\\
9	0.233836389149293\\
10	0.21139579293484\\
11	0.216716702831142\\
12	0.223209089072672\\
13	0.240964695159329\\
14	0.228344877598953\\
15	0.204539988745657\\
16	0.255458170931236\\
17	0.233850518867987\\
18	0.220452373859426\\
19	0.231049212784604\\
20	0.271317609533784\\
21	0.250454521908733\\
22	0.274467208606911\\
23	0.264558986328882\\
24	0.278870110419465\\
};
\addplot [color=green,solid,line width=1.0pt,mark size=2.3pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0818779410467357\\
2	0.114441686044438\\
3	0.155233296919267\\
4	0.14380701940093\\
5	0.184266869470538\\
6	0.195258851239246\\
7	0.189135020055755\\
8	0.184368476424933\\
9	0.189697274607878\\
10	0.194290213713308\\
11	0.194952598169879\\
12	0.190143366477756\\
13	0.1965375428467\\
14	0.210105223210149\\
15	0.213975827613778\\
16	0.198502095131446\\
17	0.204739634205702\\
18	0.219380224500814\\
19	0.229137866357964\\
20	0.211510268081534\\
21	0.238980885494953\\
22	0.239986973302944\\
23	0.238568695115164\\
24	0.251013582185064\\
};
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.103181534354383\\
2	0.0817468806274132\\
3	0.121722840433955\\
4	0.167170882541943\\
5	0.15632197320329\\
6	0.175061786630795\\
7	0.181200836027094\\
8	0.183557129217985\\
9	0.16968852332128\\
10	0.191105100295063\\
11	0.194034045587255\\
12	0.194700414368966\\
13	0.175638844108782\\
14	0.179707027190824\\
15	0.209979374126599\\
16	0.177521267754899\\
17	0.197199209920921\\
18	0.220588868559354\\
19	0.203296397301272\\
20	0.181816354534638\\
21	0.199390933790741\\
22	0.190395825119132\\
23	0.21112097273448\\
24	0.21350442283629\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0741965116645081\\
2	0.122690607850467\\
3	0.151282273183709\\
4	0.160025925594966\\
5	0.178256768132412\\
6	0.190314626566125\\
7	0.195889296665149\\
8	0.196432527670983\\
9	0.19774072902615\\
10	0.19893036898107\\
11	0.201901115529425\\
12	0.202684289973131\\
13	0.204380360704937\\
14	0.206052375999975\\
15	0.209498396828678\\
16	0.210493844605861\\
17	0.21192978766487\\
18	0.220140488973198\\
19	0.221161158814613\\
20	0.221548077383319\\
21	0.229608780398142\\
22	0.234950002342996\\
23	0.238082884726176\\
24	0.247796038480273\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00226757369614512,-0.0382513661202186,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0385487528344671,-0.0382513661202186,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0793650793650794,-0.0382513661202186,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.122448979591837,-0.0382513661202186,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163265306122449,-0.0382513661202186,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204081632653061,-0.0382513661202186,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.247165532879819,-0.0382513661202186,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.287981859410431,-0.0382513661202186,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.328798185941043,-0.0382513661202186,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.3718820861678,-0.0382513661202186,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412698412698413,-0.0382513661202186,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.453514739229025,-0.0382513661202186,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496598639455782,-0.0382513661202186,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537414965986395,-0.0382513661202186,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.578231292517007,-0.0382513661202186,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.621315192743764,-0.0382513661202186,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662131519274376,-0.0382513661202186,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.702947845804989,-0.0382513661202186,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.746031746031746,-0.0382513661202186,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.786848072562358,-0.0382513661202186,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.827664399092971,-0.0382513661202186,0) {Torralba};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870748299319728,-0.0382513661202186,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.91156462585034,-0.0382513661202186,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.952380952380952,-0.0382513661202186,0) {SCIA};
\end{axis}
\end{tikzpicture}%

==> figures/sskld_new/myplot_JuddLowRes_SSKLD_dist_type_Medium.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.829545\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.0337770536331646,
ymax=0.414631948434944,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {0.1,0.2,0.3,0.4},ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0751946171343968\\
2	0.186643459285662\\
3	0.209790593448453\\
4	0.169744474397494\\
5	0.203501918334617\\
6	0.243280311854772\\
7	0.241289607468851\\
8	0.197263968573064\\
9	0.240878425118216\\
10	0.226494274264911\\
11	0.214733152689303\\
12	0.225532268396471\\
13	0.233624962931685\\
14	0.244077398236043\\
15	0.233168119915478\\
16	0.223507602594326\\
17	0.220475341399471\\
18	0.259591152418782\\
19	0.247264557631093\\
20	0.254404927447785\\
21	0.313183213273466\\
22	0.298630713600542\\
23	0.298555440402691\\
24	0.376938134940858\\
};
\addplot [color=green,solid,line width=1.0pt,mark size=2.3pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0979404746880464\\
2	0.127964291872803\\
3	0.134920008465229\\
4	0.176132514413981\\
5	0.168278016239668\\
6	0.171580151373215\\
7	0.169407199461295\\
8	0.182482756500618\\
9	0.176934255541722\\
10	0.194547162216064\\
11	0.199051501675908\\
12	0.197711655313501\\
13	0.196826168826126\\
14	0.197458106316857\\
15	0.217664375308896\\
16	0.21382322858962\\
17	0.210642154363926\\
18	0.215381358264898\\
19	0.224263906455593\\
20	0.224437020725175\\
21	0.218500799298009\\
22	0.253217395105773\\
23	0.250323784859786\\
24	0.264166409641506\\
};
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0731065428981016\\
2	0.100263785582578\\
3	0.123232288881824\\
4	0.181681206528887\\
5	0.156480947725053\\
6	0.149333456303699\\
7	0.162350340857302\\
8	0.193719425911975\\
9	0.173033895707485\\
10	0.182336333267912\\
11	0.190274566349487\\
12	0.193817056801617\\
13	0.20554576406421\\
14	0.207782667305192\\
15	0.206338122865456\\
16	0.220575391993218\\
17	0.231461703867791\\
18	0.20693944879067\\
19	0.229512388448558\\
20	0.224551579007655\\
21	0.195562184535724\\
22	0.222687895094141\\
23	0.247399509330795\\
24	0.235714803751432\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0820805449068483\\
2	0.138290512247014\\
3	0.155980963598502\\
4	0.175852731780121\\
5	0.176086960766446\\
6	0.188064639843895\\
7	0.19101571592915\\
8	0.191155383661885\\
9	0.196948858789141\\
10	0.201125923249629\\
11	0.201353073571566\\
12	0.205686993503863\\
13	0.211998965274007\\
14	0.216439390619364\\
15	0.21905687269661\\
16	0.219302074392388\\
17	0.220859733210396\\
18	0.22730398649145\\
19	0.233680284178414\\
20	0.234464509060205\\
21	0.242415399035733\\
22	0.258178667933485\\
23	0.265426244864424\\
24	0.292273116111265\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00226757369614512,-0.0382513661202186,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0385487528344671,-0.0382513661202186,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0793650793650794,-0.0382513661202186,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.122448979591837,-0.0382513661202186,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163265306122449,-0.0382513661202186,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204081632653061,-0.0382513661202186,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.247165532879819,-0.0382513661202186,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.287981859410431,-0.0382513661202186,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.328798185941043,-0.0382513661202186,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.3718820861678,-0.0382513661202186,0) {Torralba};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412698412698413,-0.0382513661202186,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.453514739229025,-0.0382513661202186,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496598639455782,-0.0382513661202186,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537414965986395,-0.0382513661202186,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.578231292517007,-0.0382513661202186,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.621315192743764,-0.0382513661202186,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662131519274376,-0.0382513661202186,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.702947845804989,-0.0382513661202186,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.746031746031746,-0.0382513661202186,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.786848072562358,-0.0382513661202186,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.827664399092971,-0.0382513661202186,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870748299319728,-0.0382513661202186,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.91156462585034,-0.0382513661202186,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.952380952380952,-0.0382513661202186,0) {SCIA};
\end{axis}
\end{tikzpicture}%

==> figures/sskld_new/myplot_TUD_SSKLD_dist_type_Blur.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.829545\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.245701113312258,
ymax=0.322519027067745,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {-0.2,-0.1,0   ,0.1 ,0.2 ,0.3 },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.202881119667664\\
2	-0.0404330123306843\\
3	0.132961537949199\\
4	-0.154187081876698\\
5	-0.0240490313170982\\
6	0.116931672156098\\
7	0.214182118946181\\
8	0.0554319892050131\\
9	0.293199115516132\\
10	0.0448548976700384\\
11	0.05469330814335\\
12	0.135014546038275\\
13	0.0513986439096539\\
14	0.202372037863944\\
15	0.177686263875701\\
16	0.139340089570475\\
17	0.175863832178227\\
18	0.135309362829119\\
19	0.16917016001067\\
20	0.0470199111548135\\
21	0.109591971641105\\
22	0.109040923141399\\
23	0.0568082418797975\\
24	0.128062436754234\\
};
\addplot [color=green,solid,line width=1.0pt,mark size=2.3pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0188479180496\\
2	0.049446760598042\\
3	0.0474474526586593\\
4	0.147041635839588\\
5	0.0536598600302966\\
6	-0.116951296658958\\
7	-0.0111455961022565\\
8	0.00181543903205769\\
9	0.0818138733151992\\
10	0.0521211152458911\\
11	-0.00194396773870086\\
12	0.0554769928322327\\
13	0.0762553000868149\\
14	0.0775105637515437\\
15	0.118537262214665\\
16	0.133330593158245\\
17	0.125213296098435\\
18	-0.000979136565041635\\
19	-0.00782115862754515\\
20	0.147560823385164\\
21	0.0874400188487596\\
22	0.137435013615523\\
23	0.142376886008792\\
24	0.0717825297618506\\
};
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.209837184235734\\
2	0.0109320504382574\\
3	-0.145986084603699\\
4	0.067396062390751\\
5	0.0487445895204247\\
6	0.0811354299927492\\
7	-0.100063986064525\\
8	0.0843535001394452\\
9	-0.223364648465689\\
10	0.07766383081923\\
11	0.143087178639807\\
12	0.0115491972624494\\
13	0.0771659446096818\\
14	-0.0701555079188502\\
15	-0.0649311353952835\\
16	-0.0123146483880086\\
17	0.00329228485964669\\
18	0.22321658475164\\
19	0.220035096259356\\
20	0.195768205704477\\
21	0.195812024448244\\
22	0.16645450519905\\
23	0.239151679083518\\
24	0.24558411271898\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00396395116050981\\
2	0.0066485995685384\\
3	0.0114743020013865\\
4	0.0200835387845467\\
5	0.0261184727445411\\
6	0.0270386018299631\\
7	0.0343241789264663\\
8	0.0472003094588386\\
9	0.0505494467885474\\
10	0.0582132812450532\\
11	0.0652788396814856\\
12	0.0673469120443192\\
13	0.0682732962020502\\
14	0.0699090312322125\\
15	0.0770974635650275\\
16	0.086785344780237\\
17	0.101456471045436\\
18	0.119182270338572\\
19	0.127128032547494\\
20	0.130116313414818\\
21	0.130948004979369\\
22	0.137643480651991\\
23	0.146112268990702\\
24	0.148476359745021\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00226757369614512,-0.0382513661202186,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0385487528344671,-0.0382513661202186,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0793650793650794,-0.0382513661202186,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.122448979591837,-0.0382513661202186,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163265306122449,-0.0382513661202186,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204081632653061,-0.0382513661202186,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.247165532879819,-0.0382513661202186,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.287981859410431,-0.0382513661202186,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.328798185941043,-0.0382513661202186,0) {SCIA};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.3718820861678,-0.0382513661202186,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412698412698413,-0.0382513661202186,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.453514739229025,-0.0382513661202186,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496598639455782,-0.0382513661202186,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537414965986395,-0.0382513661202186,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.578231292517007,-0.0382513661202186,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.621315192743764,-0.0382513661202186,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662131519274376,-0.0382513661202186,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.702947845804989,-0.0382513661202186,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.746031746031746,-0.0382513661202186,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.786848072562358,-0.0382513661202186,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.827664399092971,-0.0382513661202186,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870748299319728,-0.0382513661202186,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.91156462585034,-0.0382513661202186,0) {Torralba};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.952380952380952,-0.0382513661202186,0) {HouNIPS};
\end{axis}
\end{tikzpicture}%

==> figures/sskld_new/myplot_TUD_SSKLD_dist_type_JPEG.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.829545\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.245701113312258,
ymax=0.322519027067745,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {-0.2,-0.1,0   ,0.1 ,0.2 ,0.3 },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0630564996671338\\
2	0.142160568597348\\
3	0.152568845037712\\
4	0.0277086427677914\\
5	-0.00808724759723357\\
6	0.0787862289955867\\
7	0.019169589555904\\
8	0.0720846254714071\\
9	-0.113950303337048\\
10	0.041646554423684\\
11	0.0910168469120481\\
12	0.0603398806795775\\
13	0.074147266564917\\
14	0.0656103414232772\\
15	-0.0199729024623603\\
16	0.0633076827969564\\
17	0.0414752098502899\\
18	0.105349135603536\\
19	0.155595038358237\\
20	0.147551315494712\\
21	0.232782642700225\\
22	0.214470763322744\\
23	0.186412576459401\\
24	0.169450880235135\\
};
\addplot [color=green,solid,line width=1.0pt,mark size=2.3pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.134706161061067\\
2	-0.15001894875975\\
3	-0.125771730664518\\
4	0.033922972739366\\
5	-0.0863262682776335\\
6	-0.0854654831143828\\
7	-0.0359734236708871\\
8	0.011635978722464\\
9	0.0571159366889954\\
10	0.0276940588840661\\
11	0.0166095333419179\\
12	-0.00300209916050197\\
13	0.088645503534213\\
14	-0.0189499596781597\\
15	0.0493957955349098\\
16	0.0217231945692839\\
17	0.0634551212046414\\
18	0.0788023023969884\\
19	0.01183609645264\\
20	-0.014246557623577\\
21	-0.00236778080510452\\
22	-0.0295796236881435\\
23	0.0949279326113276\\
24	0.188295566598822\\
};
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.155114547121012\\
2	-0.0600126151832295\\
3	-0.0729977461450697\\
4	-0.0899734161384295\\
5	0.0802405561420671\\
6	0.00466622617730059\\
7	0.0180966422257722\\
8	-0.0632286514797166\\
9	0.0976875364358641\\
10	-0.0164415282891175\\
11	-0.05219434035779\\
12	0.00529753556524498\\
13	-0.0932396824561778\\
14	0.123760606402528\\
15	0.161127478140681\\
16	0.16380779638545\\
17	0.16383627501725\\
18	0.0847159619124921\\
19	0.112784873551249\\
20	0.158133429714362\\
21	0.0884243348391163\\
22	0.150090495369253\\
23	0.0547779981347236\\
24	0.0484237357194406\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.075588069504982\\
2	-0.0226236651152105\\
3	-0.0154002105906252\\
4	-0.00944726687709069\\
5	-0.00472431991093331\\
6	-0.000671009313831839\\
7	0.000430936036929702\\
8	0.0068306509047182\\
9	0.013617723262604\\
10	0.0176330283395442\\
11	0.0184773466320587\\
12	0.0208784390281068\\
13	0.0231843625476507\\
14	0.0568069960492152\\
15	0.0635167904044101\\
16	0.0829462245838966\\
17	0.089588868690727\\
18	0.0896224666376721\\
19	0.0934053361207087\\
20	0.0971460625284989\\
21	0.106279732244746\\
22	0.111660545001284\\
23	0.112039502401817\\
24	0.135390060851133\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00226757369614512,-0.0382513661202186,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0385487528344671,-0.0382513661202186,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0793650793650794,-0.0382513661202186,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.122448979591837,-0.0382513661202186,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163265306122449,-0.0382513661202186,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204081632653061,-0.0382513661202186,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.247165532879819,-0.0382513661202186,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.287981859410431,-0.0382513661202186,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.328798185941043,-0.0382513661202186,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.3718820861678,-0.0382513661202186,0) {SCIA};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412698412698413,-0.0382513661202186,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.453514739229025,-0.0382513661202186,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496598639455782,-0.0382513661202186,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537414965986395,-0.0382513661202186,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.578231292517007,-0.0382513661202186,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.621315192743764,-0.0382513661202186,0) {Torralba};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662131519274376,-0.0382513661202186,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.702947845804989,-0.0382513661202186,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.746031746031746,-0.0382513661202186,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.786848072562358,-0.0382513661202186,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.827664399092971,-0.0382513661202186,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870748299319728,-0.0382513661202186,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.91156462585034,-0.0382513661202186,0) {SIMFine};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.952380952380952,-0.0382513661202186,0) {SIMCoarse};
\end{axis}
\end{tikzpicture}%

==> figures/sskld_new/myplot_TUD_SSKLD_dist_type_Noise.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.829545\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=25,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={\empty},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.245701113312258,
ymax=0.322519027067745,
ylabel={SSKLD},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
ytick = {-0.2,-0.1,0   ,0.1 ,0.2 ,0.3 },ylabel style={font=\tiny},legend style={font=\tiny},
]
\addplot [color=red,solid,line width=1.0pt,mark size=2.3pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.00203496344978093\\
2	-0.0149592648074363\\
3	-0.0146518073792031\\
4	-0.0839621665599581\\
5	0.00543232521648959\\
6	0.0906924467508072\\
7	-0.0298412078259511\\
8	-0.014642042255768\\
9	-0.0189970145354674\\
10	0.0059852928051655\\
11	0.0711346059773911\\
12	-0.00867040676820897\\
13	0.0733391624904752\\
14	0.00100036779127389\\
15	0.0589602627756791\\
16	0.0612258691657026\\
17	-0.0107494194913369\\
18	0.0115916229574847\\
19	0.0163291530043717\\
20	0.0730239652164179\\
21	0.125894350155942\\
22	0.0516652640557172\\
23	0.137104529741248\\
24	0.125899391706423\\
};
\addplot [color=green,solid,line width=1.0pt,mark size=2.3pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.00218965799101954\\
2	-0.0106277901735819\\
3	-0.00493375272935087\\
4	0.0705540143964422\\
5	0.0564985810070682\\
6	-0.076247109980689\\
7	-0.0306630030292937\\
8	-0.0101195977815335\\
9	0.0535602338281231\\
10	0.0713538518926794\\
11	0.00864388802022653\\
12	0.124434147040659\\
13	0.148121743940545\\
14	0.175341767110777\\
15	0.0992489827112173\\
16	0.115263758455263\\
17	0.123162447956166\\
18	0.168930170612148\\
19	0.196629863469438\\
20	0.126244888177888\\
21	0.103830505957003\\
22	0.184274263949124\\
23	0.0444200180204486\\
24	0.0661031416308769\\
};
\addplot [color=blue,solid,line width=1.0pt,mark size=2.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.168600389688905\\
2	-0.140047038481007\\
3	-0.138848387856932\\
4	-0.0566967797302989\\
5	-0.128171566266139\\
6	-0.0704207254990288\\
7	0.014339167980525\\
8	-0.0184797193470242\\
9	-0.0774790181639911\\
10	-0.0791788630638493\\
11	-0.0714730547107358\\
12	-0.0988698124288998\\
13	-0.107880366399203\\
14	-0.0305902356808335\\
15	-0.0120329294316683\\
16	0.00150872439988279\\
17	0.0673843942160677\\
18	0.00907103126737614\\
19	-0.0210629822661661\\
20	0.00237734220122008\\
21	-0.00583221174591362\\
22	-0.00341645213997609\\
23	0.0596385596800063\\
24	0.0692963810309168\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.0562516947433812\\
2	-0.0552113644873417\\
3	-0.0528113159884952\\
4	-0.0233683106312716\\
5	-0.0220802200141939\\
6	-0.0186584629096369\\
7	-0.0153883476249066\\
8	-0.0144137864614419\\
9	-0.0143052662904451\\
10	-0.000613239455334818\\
11	0.00276847976229395\\
12	0.00563130928118353\\
13	0.0378601800106059\\
14	0.0485839664070723\\
15	0.048725438685076\\
16	0.0593327840069494\\
17	0.0599324742269658\\
18	0.063197608279003\\
19	0.0639653447358812\\
20	0.0672153985318422\\
21	0.0746308814556771\\
22	0.077507691954955\\
23	0.0803877024805677\\
24	0.087099638122739\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:-0.00226757369614512,-0.0382513661202186,0) {FTS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0385487528344671,-0.0382513661202186,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0793650793650794,-0.0382513661202186,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.122448979591837,-0.0382513661202186,0) {Torralba};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.163265306122449,-0.0382513661202186,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.204081632653061,-0.0382513661202186,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.247165532879819,-0.0382513661202186,0) {ITTI2};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.287981859410431,-0.0382513661202186,0) {SDSRL};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.328798185941043,-0.0382513661202186,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.3718820861678,-0.0382513661202186,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.412698412698413,-0.0382513661202186,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.453514739229025,-0.0382513661202186,0) {GBVSNoCB};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.496598639455782,-0.0382513661202186,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.537414965986395,-0.0382513661202186,0) {SDSRG};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.578231292517007,-0.0382513661202186,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.621315192743764,-0.0382513661202186,0) {Judd};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.662131519274376,-0.0382513661202186,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.702947845804989,-0.0382513661202186,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.746031746031746,-0.0382513661202186,0) {SCIA};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.786848072562358,-0.0382513661202186,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.827664399092971,-0.0382513661202186,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.870748299319728,-0.0382513661202186,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.91156462585034,-0.0382513661202186,0) {SIMCoarse};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.952380952380952,-0.0382513661202186,0) {SIMFine};
\end{axis}
\end{tikzpicture}%
